GreenEVT: Greensboro Electric Vehicle Testbed

The ongoing electrification of the transportation fleet will increase the load on the electric power grid. Since both the transportation network and the power grid already experience periods of significant stress, joint analyses of both infrastructures will most likely be necessary to ensure acceptable operation in the future. To enable such analyses, this paper presents an open-source testbed that jointly simulates high-fidelity models of both the electric distribution system and the transportation network. The testbed utilizes two open-source simulators, OpenDSS to simulate the electric distribution system and the microscopic traffic simulator SUMO to simulate the traffic dynamics. Electric vehicle charging links the electric distribution system and the transportation network models at vehicle locations determined using publicly available parcel data. Leveraging high-fidelity synthetic electric distribution system data from the SMART-DS project and transportation system data from OpenStreetMap, this testbed models the city of Greensboro, NC down to the household level. Moreover, the methodology and the supporting scripts released with the testbed allow adaption to other areas where high-fidelity geolocated OpenDSS datasets are available. After describing the components and usage of the testbed, we exemplify applications enabled by the testbed via two scenarios modeling the extreme stresses encountered during evacuations.

==> images/components.tikz <==
\begin{tikzpicture}[ database/.style={
      cylinder,
      shape border rotate=90,
      aspect=0.25,
      draw}, % font=\small
      >=narrow
 ]

\node[database, align=center] (sqllite) at (0,0) {SQLite\\Database};


\node[draw, align=center,dashed] (powernetwork) at (-7.5,2) {Power Network\\Data};
\node[draw, align=center,dashed] (transportationnetwork) at (-7.5,-2) {Transportation \\ Network Data};
\node[draw, align=center, dashed] (parceldata) at (-7.5,0) {Parcel Data};

\node[draw, align=center] (linking) at (-4,0) {Static linking\\script};


\node[draw, align=center, dotted] (vehicleestmation) at (-7,-5) {Vehicle\\Estimates};
\node[draw, align=center, dotted] (evpred) at (-4,-5) {EV\\Predictions};

\node[draw, align=center, dotted] (charingdemands) at (-1,-5) {Vehicle Charing\\Demands};
\node[draw, align=center, dotted] (vehdep) at (2.5,-5) {Vehicle Departures \\ and Destinations};

\node[draw, align=center] (sim) at (4,0) {Interactive\\Simulator};

\node[draw, align=center, thick] (sumo) at (4,-2) {SUMO\\Simulator};


\node[draw, align=center] (flow) at (1,-2) {Flow generator};
\node[draw, align=center] (router) at (1,-3) {duarouter};



\draw[->] (powernetwork.-10) -| (linking); 
\draw[->] (parceldata) -- (linking); 
\draw[->] (transportationnetwork.10) -| (linking); 
\draw[->] (linking) -- node[above]{\texttt{parcels}} (sqllite);



\node[draw, align=center] (opendssvol) at (0, 2.5) {OpenDSS \\ solver};
\node[draw, align=center, thick] (opendsssim) at (0, 4) {OpenDSS \\ simulator};

\draw[->] (powernetwork.10) -| (-4, 2.5) -- (opendssvol);
\draw[->] (sqllite) -- node[left] {\texttt{vehicles}} (opendssvol);
\draw[->] (opendssvol) -- (opendsssim);


\draw[->] (vehicleestmation) -- +(0,1) -- + (2,1) -- node[left, align=center]{\texttt{vehiclesperparcel}\\\texttt{manual\_vehiclecount}} +(2,2.5) -- (sqllite.-162);

\draw[->] (evpred) -- +(0,1) -- + (2,1) -- node[left, align=center]{\texttt{ev\_estimates}} +(2,2.5) -- (sqllite.-130);

\draw[->] (sim) |- (opendssvol);

\draw[->] (sim.162) --  node[above, align=center]{\texttt{scenarios}\\\texttt{vehicles}}  (sqllite.20);
\draw[->]  (sqllite.-10)  -- node[below, align=center]{\texttt{*}}   (sim.188);

\draw[->] (sqllite) -- node[right] {\texttt{vehicles}} (flow);
\draw[->] (flow) -- (router);
\draw[->] (router) -- +(1.5,0) |- (sumo);

\draw[->] (transportationnetwork.-10) -- +(5,0) |- +(5, -1.3) -|  (sumo);


\draw[->] (sim) -- (sumo);

\draw[->] (charingdemands.90) -- +(0, 0.4) -- +(6.2,0.4) |- (sim.-10);
\draw[->] (vehdep.90) -- +(0, 0.2) -- +(2.8,0.2) |- (sim.10);

\end{tikzpicture}


==> images/controlVSnocontrol_large_scenario.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3cm,
scale only axis,
xmin=-8,
xmax=8,
xtick={-8,-4,0,4,8},
xlabel={Time [h]},
ymin=0,
ymax=160000,
ylabel={Undervoltages},
title={Extreme 2045, 8 hours},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
x filter/.code={\pgfmathparse{#1/60}},
xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
}
]
\addplot [color=mycolor1, forget plot,thick]
  table[row sep=crcr]{%
-480	4419\\
-470	4421\\
-465	4423\\
-460	4424\\
-455	4434\\
-450	4439\\
-445	4456\\
-440	4534\\
-430	4767\\
-425	5043\\
-420	5208\\
-415	5512\\
-410	5922\\
-405	6243\\
-400	6627\\
-395	7159\\
-380	9036\\
-375	17104\\
-370	151317\\
-365	151460\\
-360	151580\\
-355	151711\\
-350	22453\\
-345	24920\\
-340	26900\\
-330	31223\\
-325	33113\\
-320	35633\\
-315	35495\\
-310	36873\\
-305	37409\\
-300	29029\\
-295	30140\\
-290	31323\\
-285	32374\\
-280	45090\\
-275	34190\\
-270	35168\\
-265	36352\\
-260	37600\\
-255	38631\\
-250	57708\\
-245	153760\\
-240	153798\\
-235	59733\\
-230	61956\\
-225	62731\\
-220	64508\\
-215	153906\\
-205	153930\\
-200	153937\\
-195	153938\\
-190	70700\\
-185	72892\\
-180	153985\\
-175	153994\\
-170	154005\\
-165	154024\\
-160	154032\\
-155	154034\\
-150	85068\\
-145	86637\\
-140	88914\\
-135	154051\\
-130	154053\\
-125	154056\\
-120	154061\\
-115	154061\\
-110	154078\\
-105	154078\\
-100	154086\\
-95	154093\\
-90	154094\\
-85	154094\\
-80	154096\\
-75	154097\\
-70	154099\\
-65	154113\\
-40	154113\\
-35	154118\\
20	154118\\
25	112491\\
30	111103\\
35	110253\\
40	154113\\
55	154113\\
60	154112\\
65	154110\\
75	154094\\
85	154094\\
90	154086\\
95	154080\\
105	154080\\
110	154066\\
125	154051\\
130	154044\\
135	154043\\
140	154043\\
150	154039\\
160	154023\\
165	154011\\
170	153997\\
175	78427\\
185	73875\\
190	72349\\
195	74583\\
200	72249\\
205	72223\\
210	69595\\
215	153883\\
220	153854\\
225	153834\\
230	153809\\
235	62605\\
240	59852\\
245	58578\\
250	57772\\
255	56738\\
260	54275\\
265	153532\\
270	153496\\
275	153429\\
280	153345\\
285	153287\\
290	153203\\
295	153081\\
300	43227\\
310	38463\\
315	36985\\
320	37274\\
325	35885\\
330	33558\\
335	32320\\
340	151871\\
345	151709\\
350	151606\\
355	151481\\
360	151344\\
365	151242\\
370	18559\\
375	11637\\
380	10291\\
385	9147\\
390	8148\\
395	7467\\
400	6731\\
405	6041\\
410	5562\\
415	5213\\
420	5001\\
425	4838\\
430	4624\\
435	4519\\
440	4477\\
445	4449\\
450	4437\\
455	4434\\
460	4424\\
465	4421\\
470	4420\\
};
\addplot [color=mycolor2, forget plot,thick]
  table[row sep=crcr]{%
-480	154241\\
470	154241\\
};
\end{axis}
\end{tikzpicture}\hspace*{1cm}


\begin{tikzpicture} 
\begin{axis}[%
width=6cm,
height=3cm,
scale only axis,
xmin=-8,
xmax=8,
xtick={-8,-4,0,4,8},
xlabel={Time [h]},
ymin=0,
ymax=15000,
ylabel={Overloads},
axis background/.style={fill=white},
title={Extreme 2045, 8 hours},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
x filter/.code={\pgfmathparse{#1/60}},
xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
},
scaled y ticks=false,
legend style={at={(0.5,-0.4)},anchor=north},
legend columns=2
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-480	537\\
-475	559\\
-470	594\\
-465	621\\
-460	656\\
-455	696\\
-450	749\\
-445	799\\
-435	862\\
-430	902\\
-425	959\\
-420	1006\\
-415	1073\\
-410	1110\\
-405	1165\\
-400	1214\\
-395	1267\\
-390	1342\\
-385	1393\\
-380	1467\\
-375	1665\\
-370	2417\\
-365	2533\\
-360	2635\\
-355	2756\\
-350	2072\\
-345	2166\\
-325	2440\\
-320	2534\\
-315	2618\\
-310	2688\\
-305	2785\\
-300	2664\\
-295	2771\\
-290	2885\\
-285	2992\\
-280	3287\\
-275	3146\\
-270	3246\\
-265	3351\\
-260	3489\\
-255	3591\\
-250	4019\\
-245	5800\\
-240	5977\\
-235	4412\\
-230	4546\\
-220	4796\\
-215	6862\\
-205	7144\\
-200	7316\\
-195	7515\\
-190	5677\\
-185	5841\\
-180	8067\\
-175	8282\\
-170	8439\\
-165	8644\\
-155	8986\\
-150	7009\\
-140	7419\\
-135	9706\\
-130	9906\\
-120	10279\\
-115	10436\\
-110	10604\\
-105	10785\\
-100	10977\\
-95	11190\\
-90	11371\\
-80	11751\\
-75	11955\\
-70	12118\\
-65	12309\\
-60	12458\\
-55	12657\\
-40	13165\\
-35	13278\\
-30	13409\\
-20	13719\\
-15	13897\\
-10	14040\\
-5	14203\\
0	14353\\
5	14209\\
10	14048\\
15	13902\\
20	13729\\
25	11409\\
35	11084\\
40	13068\\
45	12907\\
50	12770\\
60	12420\\
65	12204\\
70	12034\\
75	11813\\
80	11614\\
85	11447\\
90	11261\\
95	11119\\
100	10941\\
105	10777\\
110	10598\\
115	10411\\
120	10247\\
125	10040\\
130	9862\\
140	9456\\
145	9300\\
150	9155\\
155	8969\\
160	8773\\
165	8624\\
170	8460\\
175	6273\\
180	6086\\
185	5941\\
190	5804\\
195	5683\\
200	5549\\
205	5423\\
210	5241\\
215	6885\\
220	6702\\
225	6528\\
230	6339\\
235	4502\\
240	4335\\
245	4225\\
250	4093\\
255	3971\\
260	3834\\
265	5119\\
270	4991\\
275	4832\\
280	4697\\
285	4527\\
290	4393\\
295	4239\\
300	2959\\
305	2862\\
310	2750\\
325	2502\\
330	2398\\
335	2315\\
340	3069\\
345	2946\\
350	2846\\
355	2763\\
360	2628\\
365	2507\\
370	1728\\
375	1521\\
380	1454\\
385	1404\\
390	1351\\
395	1313\\
400	1269\\
405	1213\\
410	1139\\
415	1074\\
420	1041\\
425	1005\\
430	939\\
435	895\\
440	834\\
445	793\\
450	744\\
460	657\\
465	621\\
470	587\\
};
\addlegendentry{With voltage control}
\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
-480	537\\
-475	559\\
-470	594\\
-465	621\\
-460	656\\
-455	696\\
-450	749\\
-445	799\\
-435	862\\
-430	902\\
-425	959\\
-420	1006\\
-415	1073\\
-410	1110\\
-405	1165\\
-400	1214\\
-395	1267\\
-390	1342\\
-385	1393\\
-380	2207\\
-370	2417\\
-365	2533\\
-360	2635\\
-355	2756\\
-350	2839\\
-345	2166\\
-340	3050\\
-335	3164\\
-330	3291\\
-325	3388\\
-320	3532\\
-315	3651\\
-305	3942\\
-300	2880\\
-290	3129\\
-285	3213\\
-280	3287\\
-275	3146\\
-270	3246\\
-265	5141\\
-260	5298\\
-255	5439\\
-235	6168\\
-230	6368\\
-225	6529\\
-215	6862\\
-205	7144\\
-200	7316\\
-190	7706\\
-185	7874\\
-180	8067\\
-175	8282\\
-170	8439\\
-165	8644\\
-150	9159\\
-145	9344\\
-140	9545\\
-135	9706\\
-130	9906\\
-120	10279\\
-115	10436\\
-110	10604\\
-105	10785\\
-100	10977\\
-95	11190\\
-90	11371\\
-80	11751\\
-75	11955\\
-70	12118\\
-65	12309\\
-60	12458\\
-55	12657\\
-40	13165\\
-35	13278\\
-30	13409\\
-20	13719\\
-15	13897\\
-10	14040\\
-5	14203\\
0	14353\\
5	14209\\
10	14048\\
15	13902\\
25	13560\\
30	13399\\
35	13246\\
40	13068\\
45	12907\\
50	12770\\
60	12420\\
65	12204\\
70	12034\\
75	11813\\
80	11614\\
85	11447\\
90	11261\\
95	11119\\
100	10941\\
105	10777\\
110	10598\\
115	10411\\
120	10247\\
125	10040\\
130	9862\\
140	9456\\
145	9300\\
150	9155\\
155	8969\\
160	8773\\
165	8624\\
180	8136\\
185	7956\\
190	7815\\
200	7453\\
210	7067\\
230	6339\\
240	5932\\
245	5746\\
250	4093\\
255	3971\\
260	3834\\
265	5119\\
270	4991\\
275	4832\\
280	4697\\
285	4527\\
290	4393\\
295	4239\\
300	4077\\
305	3933\\
310	3797\\
315	3684\\
320	3548\\
325	3424\\
330	3319\\
335	3199\\
340	3069\\
345	2946\\
350	2846\\
355	2763\\
360	2628\\
365	2507\\
370	2451\\
375	2317\\
380	1454\\
385	1404\\
390	1351\\
395	1313\\
400	1269\\
405	1213\\
410	1139\\
415	1074\\
420	1041\\
425	1005\\
430	939\\
435	895\\
440	834\\
445	793\\
450	744\\
460	657\\
465	621\\
470	587\\
};
\addlegendentry{Without voltage control}
\end{axis}


\end{tikzpicture}%

==> images/full_2045_8hours.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=150000,
ytick style={color=black},
width=6cm, height=3.5cm,
xlabel={Time [h]},
ylabel={Vehicles},
title={Large Scenario, Medium 2045, 8 hours},
legend style={at={(0.5,-0.6)},anchor=north},
legend columns=2,
x filter/.code={\pgfmathparse{#1/3600}},
 xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    },
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false
]
\addplot [semithick, mycolor4]
table {%
0 2
176 841
2623 12826
3399 16543
3612 17624
4125 20144
4614 22533
4932 24038
5736 27883
5987 29115
6265 30432
6750 32896
7231 35241
7668 37316
10587 51372
14206 68242
14591 70020
22682 106874
22825 107495
23811 111832
24062 112970
24644 115451
24977 116895
25585 119498
26259 122518
26609 124047
27656 128529
28471 132073
28593 132593
28837 133526
32136 133707
32947 133837
35835 134175
37608 134514
38510 134710
40222 135158
42519 135483
43734 135581
45971 135755
47163 135872
47994 135921
49903 135986
78449 136606
79236 136635
80241 136684
82884 136793
84487 136842
85202 136878
86689 136956
87162 136963
89507 137012
92020 137063
94569 137112
95552 137141
98524 137249
100292 137369
100476 137399
104080 137592
104552 137619
109331 137859
110864 137932
111748 137981
112000 138008
139475 138508
145657 138557
146365 138564
149986 138613
151824 138637
160423 138686
163348 138695
172799 138695
};
\addlegendentry{Arrivals}
\addplot [semithick, mycolor1]
table {%
0 0
629 49
925 334
3648 6940
5236 10797
6411 13622
9123 20120
9789 21721
11427 25641
12238 27576
14385 32706
33890 79391
35201 81700
35578 82082
36035 82561
38230 84626
39542 85765
40841 86861
41556 87488
42219 88047
44326 89757
45705 90672
45958 90832
46440 91049
46807 91144
47842 91405
48369 91543
48933 91683
49882 91928
50998 92225
51473 92352
53970 93013
55408 93381
56757 93734
57520 93924
58081 94063
59622 94461
60272 94630
64910 95835
65189 95911
65881 96088
66680 96301
68697 96796
69979 97133
72553 97814
74290 98254
78161 99252
81483 100114
83058 100522
86228 101349
86909 101524
88309 101881
90660 102507
92290 102931
92783 103057
94344 103461
95849 103849
99099 104678
99781 104867
100632 105073
108276 107050
118517 109716
121631 110529
122280 110698
123046 110870
123814 111061
124866 111338
126486 111759
128565 112314
129233 112503
130345 112780
130609 112841
137023 114527
141702 115743
142600 115972
142970 116079
145629 116748
147866 117349
149052 117641
151011 118161
151708 118346
152930 118651
153615 118832
154846 119165
155989 119471
156641 119641
157411 119851
157940 119990
161902 121012
162283 121105
166393 122167
167320 122405
167983 122563
169136 122871
170389 123185
172799 123186
};
\addlegendentry{Departures}
\end{axis}

\end{tikzpicture}


==> images/medium_2040_2hours_traffic.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=8000,
ytick style={color=black},
width=6cm, height=3.5cm,
xlabel={Time [h]},
ylabel={Vehicles},
title={Small Scenario, Medium 2040, 2 hours},
legend style={at={(0.5,-0.6)},anchor=north},
legend columns=2,
x filter/.code={\pgfmathparse{#1/3600}},
 xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    }
]
\addplot [thick, mycolor4]
table {%
0 1
10 11
21 20
28 33
35 39
41 41
46 53
68 77
73 88
80 93
92 107
101 112
106 115
112 119
118 129
130 145
135 151
140 153
150 159
162 174
212 220
218 222
229 226
238 236
246 244
252 250
257 253
303 287
344 332
351 338
366 350
372 359
377 362
395 377
408 392
418 403
444 423
450 432
459 442
465 446
472 448
488 465
497 474
504 482
518 499
526 506
532 513
538 523
544 529
570 564
577 569
590 578
611 595
621 601
628 609
634 612
638 616
648 627
678 653
684 660
694 670
708 688
714 693
722 697
728 708
738 714
747 722
753 731
760 736
766 741
778 749
785 753
789 760
798 769
804 775
812 791
855 838
862 848
884 890
894 900
903 905
911 912
916 921
921 926
925 935
938 947
943 953
959 966
969 976
988 991
994 1000
1003 1005
1016 1014
1028 1021
1038 1029
1043 1037
1052 1043
1063 1060
1072 1068
1079 1073
1101 1102
1108 1108
1115 1114
1122 1121
1132 1135
1178 1183
1182 1189
1187 1192
1191 1198
1205 1214
1218 1225
1231 1236
1246 1247
1252 1260
1259 1268
1264 1279
1304 1322
1310 1331
1315 1340
1323 1348
1331 1358
1347 1376
1351 1381
1358 1386
1367 1397
1380 1409
1386 1414
1390 1424
1412 1452
1417 1458
1424 1468
1437 1477
1441 1485
1453 1496
1457 1500
1466 1505
1473 1508
1477 1509
1482 1517
1492 1526
1497 1535
1517 1561
1524 1569
1540 1591
1548 1596
1553 1603
1563 1609
1593 1635
1607 1642
1620 1662
1627 1665
1639 1672
1675 1704
1684 1714
1703 1730
1710 1738
1720 1744
1730 1758
1761 1781
1765 1787
1777 1800
1786 1805
1797 1821
1813 1840
1828 1848
1836 1855
1845 1865
1854 1873
1858 1878
1874 1891
1877 1895
1881 1899
1886 1906
1926 1950
1940 1964
2059 2087
2072 2107
2078 2112
2083 2122
2102 2138
2110 2146
2117 2155
2131 2173
2157 2208
2169 2215
2175 2220
2187 2228
2208 2245
2229 2276
2255 2306
2282 2326
2287 2335
2295 2345
2304 2348
2309 2348
2315 2357
2330 2375
2333 2375
2339 2385
2351 2397
2360 2406
2376 2425
2383 2435
2388 2442
2464 2521
2470 2530
2517 2573
2523 2578
2545 2596
2569 2609
2581 2621
2591 2630
2605 2640
2608 2640
2615 2653
2682 2716
2692 2731
2702 2741
2731 2763
2743 2776
2749 2778
2766 2799
2770 2801
2795 2830
2858 2897
2876 2917
2883 2919
2888 2926
2902 2942
2909 2952
2915 2956
2927 2974
2951 2994
2958 2999
2966 3009
2988 3035
2998 3046
3005 3051
3012 3064
3038 3099
3045 3105
3050 3112
3062 3123
3074 3136
3085 3153
3094 3159
3102 3169
3112 3186
3127 3204
3133 3206
3139 3215
3144 3224
3148 3228
3158 3234
3168 3244
3176 3252
3182 3256
3187 3262
3196 3270
3199 3270
3204 3277
3211 3281
3217 3290
3233 3304
3241 3313
3245 3317
3251 3327
3268 3340
3271 3344
3289 3353
3299 3363
3305 3367
3311 3374
3331 3396
3339 3404
3349 3414
3370 3430
3376 3448
3396 3474
3403 3478
3414 3490
3420 3492
3428 3504
3433 3510
3440 3518
3455 3530
3458 3534
3466 3547
3489 3577
3503 3589
3510 3594
3517 3602
3525 3610
3579 3666
3584 3675
3594 3683
3598 3689
3620 3705
3625 3711
3635 3721
3655 3743
3680 3761
3688 3777
3694 3783
3700 3797
3708 3806
3712 3808
3737 3841
3783 3874
3793 3888
3799 3893
3823 3924
3869 3966
3875 3970
3894 3994
3959 4063
4005 4105
4009 4110
4015 4119
4023 4126
4027 4134
4034 4136
4040 4140
4059 4156
4071 4169
4079 4173
4083 4178
4089 4183
4095 4192
4104 4199
4108 4204
4114 4208
4119 4214
4139 4230
4146 4238
4153 4242
4174 4269
4181 4273
4193 4286
4203 4296
4213 4306
4227 4320
4236 4328
4240 4332
4268 4356
4290 4373
4294 4376
4308 4393
4313 4397
4339 4431
4344 4437
4349 4450
4360 4460
4367 4467
4371 4474
4374 4476
4379 4488
4399 4514
4409 4527
4414 4533
4432 4556
4448 4570
4492 4610
4506 4617
4522 4643
4584 4708
4591 4721
4598 4726
4609 4736
4613 4742
4628 4758
4657 4792
4672 4799
4683 4811
4699 4818
4703 4825
4715 4836
4736 4863
4743 4871
4750 4878
4755 4884
4762 4889
4768 4896
4776 4904
4799 4931
4806 4945
4818 4956
4825 4963
4834 4981
4866 5020
4876 5028
4880 5035
4884 5038
4888 5044
4952 5104
4957 5106
4962 5112
4972 5122
4985 5137
4995 5147
5004 5152
5017 5168
5023 5178
5030 5183
5036 5187
5045 5200
5061 5214
5078 5228
5092 5245
5099 5247
5121 5265
5140 5280
5147 5288
5159 5301
5165 5308
5168 5312
5177 5314
5186 5327
5192 5333
5214 5361
5222 5363
5232 5373
5238 5377
5249 5393
5259 5403
5264 5407
5269 5416
5279 5426
5303 5445
5314 5461
5335 5478
5343 5485
5366 5515
5378 5527
5385 5532
5396 5538
5401 5547
5408 5555
5424 5575
5432 5590
5440 5597
5449 5606
5477 5643
5485 5645
5520 5687
5531 5696
5535 5704
5551 5723
5556 5730
5569 5742
5580 5758
5602 5776
5608 5785
5615 5794
5625 5803
5669 5843
5724 5894
5738 5906
5742 5911
5751 5919
5759 5927
5765 5938
5771 5943
5785 5945
5791 5954
5799 5961
5812 5973
5833 5998
5840 6004
5848 6015
5855 6028
5888 6053
5897 6062
5947 6116
5957 6127
5967 6141
5974 6155
5988 6173
6008 6198
6015 6202
6055 6246
6063 6256
6071 6261
6110 6302
6114 6312
6128 6329
6140 6342
6145 6351
6149 6356
6156 6363
6161 6371
6180 6387
6201 6411
6204 6411
6208 6415
6220 6428
6244 6448
6253 6454
6267 6471
6274 6477
6277 6478
6281 6486
6293 6499
6317 6527
6322 6534
6329 6542
6341 6554
6361 6570
6365 6573
6381 6593
6392 6608
6399 6622
6402 6622
6407 6629
6420 6640
6438 6662
6452 6677
6463 6691
6469 6700
6475 6704
6487 6717
6496 6723
6503 6733
6511 6750
6520 6758
6524 6761
6530 6766
6542 6777
6572 6799
6576 6804
6580 6809
6590 6818
6597 6824
6606 6837
6611 6843
6630 6858
6638 6865
6662 6896
6668 6910
6674 6919
6681 6925
6685 6929
6701 6943
6708 6949
6713 6951
6717 6957
6721 6965
6739 6987
6767 7019
6773 7029
6783 7039
6791 7044
6796 7050
6811 7068
6827 7076
6853 7098
6864 7108
6871 7122
6875 7124
6904 7145
6911 7159
6915 7161
6921 7171
6927 7173
6932 7176
6937 7182
6943 7188
6949 7197
6958 7207
6962 7209
6970 7231
6992 7248
7005 7258
7011 7268
7018 7273
7026 7281
7046 7297
7053 7304
7059 7313
7066 7321
7077 7326
7083 7335
7097 7342
7115 7373
7119 7378
7130 7393
7137 7403
7148 7410
7163 7423
7187 7442
7192 7448
7196 7451
7199 7455
10147 7457
10159 7458
10180 7460
10192 7461
86399 7461
};
\addlegendentry{Arrivals}
\addplot [thick, mycolor1]
table {%
0 0
881 2
896 4
941 6
986 18
992 20
1004 21
1015 25
1030 27
1048 29
1096 42
1121 52
1125 55
1204 84
1209 90
1215 94
1225 104
1238 111
1244 120
1250 123
1255 129
1264 134
1270 138
1286 150
1292 152
1297 155
1319 173
1333 183
1341 188
1348 194
1355 196
1361 201
1367 202
1373 206
1383 212
1392 217
1403 224
1414 226
1477 244
1485 246
1499 252
1514 265
1549 285
1573 296
1580 302
1611 315
1618 321
1630 328
1638 333
1655 341
1683 362
1689 366
1695 368
1704 373
1714 379
1720 384
1735 395
1801 442
1812 454
1825 460
1849 473
1858 475
1865 478
1880 486
1884 490
1895 496
1902 504
1933 526
1939 536
1945 538
1972 553
1982 559
1992 564
2036 590
2068 608
2082 610
2097 617
2110 626
2121 633
2132 639
2140 646
2152 652
2160 659
2168 661
2181 670
2200 685
2239 708
2245 712
2259 722
2268 724
2279 734
2285 738
2294 747
2300 752
2332 770
2350 784
2366 791
2375 800
2387 805
2392 807
2401 812
2411 814
2420 820
2464 837
2474 851
2481 856
2487 862
2502 869
2510 871
2523 877
2529 883
2574 914
2578 919
2586 921
2596 931
2604 933
2618 939
2624 944
2633 949
2640 960
2653 969
2727 1015
2742 1023
2750 1029
2760 1031
2773 1040
2777 1045
2785 1052
2808 1061
2814 1071
2862 1100
2901 1123
2916 1130
2924 1134
2931 1136
2947 1149
2970 1161
2983 1170
2993 1176
3007 1186
3015 1190
3019 1194
3034 1202
3075 1217
3081 1226
3091 1237
3125 1251
3147 1261
3193 1294
3202 1303
3215 1314
3237 1332
3261 1342
3267 1346
3273 1350
3283 1360
3294 1366
3303 1369
3338 1389
3349 1400
3356 1401
3367 1412
3386 1427
3391 1429
3405 1435
3414 1441
3420 1447
3436 1455
3489 1487
3552 1526
3637 1586
3655 1600
3698 1630
3702 1633
3709 1640
3715 1644
3734 1652
3748 1658
3758 1660
3809 1679
3837 1700
3842 1703
3847 1705
3854 1714
3894 1730
3902 1738
3945 1770
3950 1777
3958 1779
3979 1789
3998 1798
4004 1803
4013 1808
4036 1826
4044 1833
4084 1863
4089 1867
4099 1873
4124 1884
4130 1889
4138 1896
4160 1906
4182 1924
4194 1931
4221 1943
4228 1951
4238 1953
4243 1959
4264 1970
4279 1978
4289 1984
4312 1996
4333 2007
4372 2030
4381 2033
4387 2037
4391 2041
4402 2043
4411 2046
4423 2052
4429 2056
4439 2062
4469 2075
4476 2080
4503 2091
4510 2096
4525 2103
4540 2114
4551 2116
4561 2122
4571 2127
4590 2142
4593 2142
4597 2148
4615 2162
4627 2169
4641 2175
4647 2177
4652 2183
4656 2185
4692 2206
4708 2214
4713 2218
4724 2222
4788 2267
4823 2287
4846 2299
4858 2309
4862 2314
4870 2318
4874 2323
4890 2330
4912 2348
4971 2384
5007 2398
5012 2404
5022 2409
5037 2416
5044 2421
5051 2429
5083 2447
5088 2449
5094 2453
5102 2461
5115 2468
5144 2484
5169 2503
5174 2506
5189 2513
5199 2515
5223 2528
5255 2546
5267 2548
5274 2553
5288 2563
5293 2564
5318 2584
5326 2591
5409 2643
5423 2649
5432 2654
5442 2664
5448 2666
5464 2680
5491 2692
5502 2699
5532 2716
5547 2724
5559 2729
5564 2731
5570 2736
5578 2743
5588 2749
5606 2763
5615 2765
5645 2782
5652 2784
5661 2788
5665 2791
5687 2801
5692 2805
5696 2809
5703 2817
5708 2820
5720 2826
5726 2830
5731 2832
5777 2866
5783 2870
5802 2885
5810 2887
5820 2893
5865 2920
5909 2946
5920 2948
5949 2960
5954 2964
5968 2976
5976 2986
5982 2989
5986 2995
5992 2997
6008 3004
6016 3006
6033 3014
6038 3016
6060 3034
6076 3047
6080 3051
6089 3057
6096 3062
6123 3077
6132 3079
6169 3106
6181 3111
6200 3120
6224 3133
6234 3139
6264 3156
6269 3158
6316 3201
6322 3203
6338 3217
6345 3220
6349 3224
6369 3233
6379 3243
6463 3296
6467 3298
6494 3313
6503 3318
6518 3329
6543 3340
6553 3346
6560 3350
6589 3375
6611 3385
6624 3398
6634 3403
6643 3411
6659 3418
6663 3421
6670 3427
6677 3432
6711 3457
6730 3473
6753 3485
6763 3490
6769 3496
6804 3516
6814 3522
6829 3529
6846 3537
6863 3545
6887 3558
6906 3573
6927 3584
6945 3593
6970 3604
6984 3610
6991 3612
6997 3618
7003 3629
7009 3631
7020 3638
7030 3640
7038 3646
7107 3689
7113 3694
7121 3696
7130 3702
7145 3720
7156 3726
7161 3729
7172 3735
7180 3741
7201 3758
7219 3767
7252 3786
7272 3795
7280 3802
7328 3837
7337 3849
7346 3855
7359 3864
7369 3866
7376 3869
7393 3882
7408 3889
7412 3890
7429 3898
7443 3913
7454 3915
7477 3925
7489 3938
7496 3942
7500 3945
7508 3953
7523 3961
7544 3972
7578 3997
7585 4005
7594 4013
7601 4015
7619 4023
7625 4027
7633 4029
7644 4035
7658 4041
7712 4074
7727 4081
7731 4085
7738 4086
7748 4100
7763 4107
7771 4117
7775 4120
7783 4127
7799 4134
7807 4140
7824 4154
7839 4161
7851 4167
7861 4173
7867 4177
7875 4184
7881 4188
7891 4199
7904 4206
7913 4215
7928 4222
7932 4226
7936 4231
7954 4238
7959 4244
7968 4250
8052 4303
8064 4305
8075 4312
8084 4314
8088 4318
8128 4348
8155 4371
8162 4373
8185 4385
8196 4389
8205 4391
8212 4396
8251 4412
8287 4433
8309 4443
8339 4455
8343 4460
8357 4466
8368 4467
8372 4470
8379 4472
8391 4477
8414 4479
8426 4484
8438 4485
8446 4487
8458 4492
8464 4494
8474 4500
8487 4502
8499 4507
8536 4509
8563 4515
8578 4522
8659 4546
8679 4548
8709 4555
8717 4557
8726 4560
8741 4567
8751 4569
8787 4578
8792 4580
8801 4585
8814 4587
8853 4597
8876 4599
8897 4603
8919 4605
8964 4617
9003 4627
9060 4643
9114 4658
9138 4663
9174 4672
9179 4674
9224 4686
9248 4691
9267 4693
9357 4720
9375 4722
9384 4725
9398 4727
9406 4731
9412 4733
9419 4736
9423 4740
9437 4741
9443 4745
9452 4748
9467 4750
9479 4752
9494 4754
9503 4756
9521 4759
9533 4760
9547 4762
9561 4768
9569 4772
9585 4774
9639 4789
9768 4829
9787 4831
9802 4838
9823 4840
9828 4843
9915 4869
9922 4871
9941 4879
9947 4884
9968 4888
9992 4893
10010 4896
10026 4898
10034 4900
10046 4901
10069 4913
10080 4915
10152 4936
10170 4939
10185 4941
10194 4946
10218 4948
10251 4961
10256 4964
10274 4967
10358 4992
10376 4995
10405 4997
10420 4999
10429 5005
10441 5010
10459 5013
10468 5016
10483 5018
10504 5022
10519 5024
10528 5030
10609 5054
10613 5054
10617 5057
10632 5059
10695 5077
10716 5081
10727 5085
10736 5088
10752 5090
10759 5093
10774 5101
10785 5105
10829 5107
10865 5116
10872 5117
10881 5120
10953 5141
10965 5143
11025 5160
11033 5162
11042 5164
11081 5174
11094 5176
11098 5179
11106 5181
11122 5183
11197 5205
11210 5207
11324 5242
11384 5259
11411 5265
11425 5267
11461 5276
11491 5283
11506 5284
11518 5292
11527 5294
11599 5315
11668 5335
11698 5342
11764 5361
11796 5363
11810 5369
11858 5382
11873 5384
11889 5396
11909 5398
11918 5401
11940 5403
11955 5405
11965 5407
11992 5413
12016 5418
12035 5420
12095 5437
12100 5440
12115 5442
12124 5445
12138 5447
12147 5450
12157 5452
12172 5460
12187 5467
12205 5470
12220 5472
12259 5482
12268 5484
12313 5496
12328 5498
12339 5502
12366 5514
12384 5517
12394 5519
12436 5530
12466 5537
12487 5541
12535 5554
12547 5556
12580 5564
12591 5566
12627 5575
12644 5577
12649 5580
12671 5582
12699 5594
12759 5611
12770 5613
12830 5630
12842 5632
12860 5635
12870 5637
12876 5641
12885 5644
12951 5663
12962 5665
12973 5669
12989 5671
12997 5678
13005 5680
13013 5682
13025 5684
13076 5698
13082 5700
13103 5704
13110 5706
13152 5717
13170 5720
13236 5739
13266 5746
13332 5765
13342 5767
13351 5770
13365 5776
13385 5778
13397 5784
13403 5788
13430 5794
13438 5796
13459 5800
13480 5802
13549 5822
13560 5824
13568 5826
13598 5833
13623 5835
13634 5839
13643 5842
13660 5850
13687 5852
13699 5859
13753 5874
13779 5876
13806 5882
13832 5893
13844 5898
13859 5900
13874 5902
13883 5905
13901 5908
13979 5931
14003 5936
14018 5938
14027 5943
14031 5948
14055 5953
14094 5963
14103 5965
14148 5977
14159 5979
14191 5997
14203 5998
14220 6000
14227 6005
14234 6007
14249 6009
14261 6010
14282 6014
14290 6016
14302 6018
14317 6020
14333 6022
14345 6023
14459 6058
14490 6071
14517 6077
14538 6079
14565 6085
14581 6087
14620 6097
14629 6099
14638 6104
14704 6123
14722 6125
14731 6128
14737 6130
14771 6143
14782 6147
14788 6151
14808 6153
14819 6157
14836 6159
14914 6182
14925 6184
14934 6187
14946 6188
14961 6195
14988 6201
15006 6204
15021 6206
15028 6209
15034 6210
15043 6213
15051 6215
15081 6222
15123 6233
15169 6251
15193 6256
15212 6258
15253 6274
15261 6276
15280 6278
15328 6291
15333 6294
15343 6296
15361 6299
15373 6300
15386 6302
15425 6312
15440 6319
15450 6321
15459 6324
15510 6338
15524 6339
15539 6346
15566 6352
15578 6357
15583 6359
15607 6364
15616 6366
15624 6370
15643 6372
15648 6375
15671 6377
15677 6382
15696 6384
15702 6388
15729 6394
15736 6397
15741 6399
15780 6409
15788 6411
15803 6413
15825 6415
15833 6417
15851 6419
15869 6422
15935 6441
15948 6443
15963 6445
15973 6451
15980 6454
15985 6456
15994 6459
16015 6463
16021 6465
16069 6478
16078 6480
16111 6488
16121 6490
16133 6495
16151 6498
16163 6500
16172 6505
16181 6510
16226 6522
16241 6524
16256 6526
16267 6528
16276 6531
16336 6548
16348 6550
16381 6558
16414 6572
16438 6577
16448 6579
16466 6582
16481 6584
16488 6584
16492 6587
16519 6593
16533 6599
16575 6610
16590 6612
16620 6619
16628 6621
16647 6623
16654 6626
16667 6628
16676 6631
16682 6632
16689 6637
16743 6652
16755 6653
16782 6655
16791 6658
16818 6660
16848 6667
16854 6669
16869 6671
16880 6673
16913 6681
16921 6687
16945 6692
17041 6721
17048 6723
17054 6727
17066 6729
17079 6738
17103 6743
17110 6744
17115 6747
17139 6752
17149 6754
17158 6757
17167 6759
17179 6760
17185 6762
17196 6766
17209 6768
17242 6776
17250 6778
17259 6781
17268 6783
17304 6792
17315 6794
17357 6805
17361 6806
17375 6812
17383 6814
17425 6831
17443 6834
17472 6836
17553 6860
17558 6861
17569 6865
17575 6867
17581 6871
17591 6873
17612 6877
17660 6890
17674 6896
17689 6898
17710 6902
17736 6903
17743 6906
17748 6907
17756 6909
17765 6910
17774 6915
17807 6923
17912 6955
17942 6962
17950 6964
17974 6969
17997 6971
18025 6982
18036 6986
18051 6988
18064 6990
18124 7007
18129 7009
18140 7013
18147 7016
18162 7018
18177 7025
18195 7028
18200 7030
18221 7034
18245 7039
18258 7041
18269 7045
18284 7047
18295 7049
18304 7052
18319 7054
18334 7061
18349 7063
18357 7067
18370 7069
18381 7073
18394 7075
18411 7083
18427 7085
18478 7099
18488 7101
18502 7107
18535 7115
18565 7122
18577 7127
18585 7129
18596 7133
18617 7135
18635 7138
18647 7140
18653 7145
18661 7147
18689 7149
18700 7153
18716 7155
18725 7158
18729 7159
18749 7169
18821 7190
18828 7192
18855 7198
18870 7200
18876 7204
18903 7206
18912 7209
18927 7211
18945 7213
18956 7217
18964 7219
19015 7233
19032 7235
19037 7238
19073 7247
19083 7249
19119 7258
19125 7260
19139 7266
19152 7268
19160 7272
19172 7277
19190 7280
19211 7282
19223 7287
19238 7289
19316 7312
19321 7313
19335 7319
19350 7321
19359 7323
19407 7336
19417 7338
19435 7341
19453 7343
19490 7358
19496 7362
19514 7365
19526 7367
19532 7372
19544 7373
19589 7385
19610 7387
19655 7399
19674 7401
19749 7423
19763 7425
19821 7446
19833 7451
19857 7456
19873 7458
19888 7460
86399 7461
};
\addlegendentry{Departures}
\end{axis}

\end{tikzpicture}


==> images/medium_2040_allatonce_traffic.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
xmin=0, xmax=6,
xtick style={color=black},
ymin=0, ymax=8000,
ytick style={color=black},
width=6cm, height=3.5cm,
xlabel={Time [h]},
ylabel={Vehicles},
title={Small Scenario, Medium 2040, All-at-once},
legend style={at={(0.5,-0.6)},anchor=north},
legend columns=2,
x filter/.code={\pgfmathparse{#1/3600}},
 xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    }
]
\addplot [thick, mycolor4]
table {%
0 819
2 850
6 2153
8 2189
13 2822
44 4432
53 4681
62 4874
73 5049
105 5433
142 5677
152 5714
160 5750
178 5812
199 5868
213 5884
229 5912
238 5931
243 5942
251 5963
262 5974
284 5991
294 6001
299 6007
311 6025
327 6044
366 6087
376 6098
386 6108
394 6115
420 6129
429 6131
441 6136
456 6144
473 6152
480 6154
498 6168
535 6196
544 6202
554 6208
569 6215
603 6229
642 6252
650 6256
654 6260
683 6272
710 6287
716 6288
737 6299
745 6301
757 6309
766 6311
772 6316
785 6323
815 6340
829 6342
878 6361
926 6379
942 6393
956 6403
972 6410
986 6416
1003 6418
1013 6424
1045 6447
1049 6451
1058 6454
1072 6456
1110 6471
1140 6488
1164 6493
1186 6495
1195 6498
1203 6500
1218 6502
1254 6517
1272 6520
1281 6522
1298 6530
1308 6535
1312 6540
1353 6564
1389 6566
1410 6570
1423 6572
1442 6581
1457 6592
1468 6596
1496 6598
1535 6608
1571 6610
1595 6615
1608 6616
1616 6618
1628 6619
1707 6621
1776 6641
1795 6643
1804 6648
1811 6656
1844 6675
1868 6680
1914 6682
1959 6694
2018 6696
2033 6703
2063 6705
2093 6712
2120 6718
2135 6720
2154 6722
2181 6728
2228 6730
2240 6731
2279 6733
2309 6740
2347 6742
2359 6747
2368 6750
2384 6752
2402 6755
2428 6757
2440 6758
2447 6760
2471 6765
2492 6769
2507 6771
2550 6773
2558 6775
2573 6776
2581 6778
2614 6780
2626 6781
2650 6783
2662 6784
2698 6786
2713 6788
2723 6790
2735 6791
2754 6793
2768 6799
2785 6801
2797 6802
2836 6804
2851 6806
2878 6812
2897 6814
2908 6820
2925 6828
2940 6830
2956 6832
2980 6837
3004 6842
3016 6843
3045 6845
3066 6849
3078 6850
3101 6852
3113 6853
3128 6855
3155 6857
3167 6858
3185 6861
3219 6863
3261 6874
3276 6875
3312 6896
3336 6909
3372 6918
3404 6920
3431 6932
3445 6938
3489 6940
3531 6951
3569 6953
3591 6963
3601 6969
3688 6995
3755 6997
3773 7000
3806 7002
3821 7004
3835 7006
3856 7017
3909 7049
3928 7058
3945 7066
3973 7068
3988 7070
4044 7072
4065 7076
4094 7078
4100 7082
4140 7084
4152 7090
4175 7102
4206 7104
4218 7105
4260 7116
4303 7118
4345 7129
4400 7131
4415 7133
4426 7135
4439 7142
4465 7156
4483 7159
4522 7161
4531 7164
4618 7166
4646 7177
4671 7198
4688 7206
4708 7216
4729 7226
4750 7230
4765 7232
4858 7234
4880 7244
4900 7260
4925 7271
4947 7280
4968 7297
4983 7304
5082 7306
5106 7311
5174 7313
5195 7317
5228 7319
5236 7321
5269 7323
5290 7327
5314 7332
5339 7334
5354 7336
5410 7338
5431 7342
5493 7344
5505 7345
5559 7360
5688 7362
5703 7364
5736 7372
5779 7374
5791 7375
5868 7377
5883 7379
5902 7380
5913 7384
5942 7386
5966 7391
5973 7393
5985 7398
5997 7399
6050 7401
6065 7403
6227 7405
6239 7406
6366 7408
6378 7409
6467 7411
6482 7413
6578 7415
6590 7416
6644 7418
6689 7430
6701 7432
6713 7433
6797 7435
6808 7439
6820 7440
6840 7442
6855 7444
6877 7446
6889 7447
6955 7449
6988 7457
7183 7459
7198 7461
86399 7461
};
\addlegendentry{Arrivals}
\addplot [thick, mycolor1]
table {%
0 0
786 2
813 8
844 10
862 13
883 14
894 18
933 34
943 40
947 43
964 55
968 61
983 68
995 70
1025 87
1029 93
1042 108
1046 109
1050 112
1064 118
1072 119
1079 124
1089 129
1095 138
1102 140
1107 143
1117 153
1125 159
1137 166
1145 173
1155 179
1168 186
1178 196
1231 228
1253 237
1264 249
1272 255
1278 257
1329 288
1335 290
1342 296
1352 298
1358 304
1366 306
1372 311
1382 320
1397 331
1427 348
1431 350
1470 385
1488 394
1497 399
1511 409
1532 418
1542 432
1588 474
1605 482
1618 491
1626 493
1635 496
1648 503
1657 506
1714 541
1720 545
1726 554
1733 557
1737 560
1743 565
1752 567
1767 574
1778 580
1789 590
1795 594
1803 598
1811 603
1827 623
1839 628
1843 632
1850 634
1858 642
1866 648
1875 657
1880 659
1888 666
1904 674
1918 684
1935 692
1948 703
1953 709
1959 709
1963 716
1985 733
1990 738
2000 748
2009 751
2031 761
2044 770
2064 780
2115 811
2126 813
2143 826
2150 831
2174 851
2186 853
2198 864
2211 876
2220 885
2232 899
2238 901
2267 926
2276 929
2308 947
2322 953
2331 958
2349 965
2354 972
2401 1000
2415 1011
2419 1016
2429 1018
2434 1022
2459 1042
2467 1046
2485 1055
2492 1059
2500 1065
2509 1070
2538 1086
2560 1095
2685 1181
2693 1189
2702 1192
2712 1194
2721 1197
2729 1199
2739 1209
2751 1216
2758 1226
2763 1228
2771 1233
2777 1238
2797 1254
2802 1256
2808 1261
2828 1271
2847 1286
2867 1302
2899 1326
2905 1330
2976 1374
3021 1401
3031 1407
3042 1420
3102 1457
3107 1458
3117 1472
3135 1481
3166 1503
3170 1507
3184 1514
3192 1521
3202 1527
3212 1536
3230 1539
3240 1548
3244 1554
3249 1556
3261 1567
3270 1572
3276 1574
3287 1585
3300 1596
3306 1600
3363 1635
3372 1641
3390 1655
3394 1658
3412 1666
3421 1669
3429 1671
3438 1676
3443 1681
3448 1683
3454 1692
3461 1694
3497 1720
3501 1723
3511 1729
3526 1740
3530 1744
3535 1748
3549 1758
3605 1792
3614 1798
3672 1840
3677 1846
3684 1851
3704 1867
3709 1872
3727 1886
3732 1888
3750 1897
3758 1899
3770 1906
3791 1917
3798 1922
3811 1931
3829 1940
3839 1945
3847 1953
3854 1954
3858 1958
3877 1967
3904 1987
3909 1993
3916 2002
3923 2009
3929 2014
3935 2018
3944 2023
3959 2030
3966 2032
4002 2058
4007 2064
4015 2072
4042 2087
4047 2088
4051 2092
4063 2099
4098 2130
4103 2132
4168 2172
4179 2173
4196 2185
4199 2189
4203 2191
4217 2198
4227 2208
4232 2208
4236 2213
4245 2216
4258 2222
4265 2228
4274 2233
4286 2247
4302 2260
4306 2263
4316 2269
4341 2279
4346 2282
4359 2289
4383 2300
4395 2308
4414 2323
4418 2327
4425 2333
4430 2339
4447 2353
4456 2365
4466 2371
4474 2379
4518 2405
4527 2411
4566 2434
4589 2452
4595 2456
4642 2484
4654 2486
4677 2498
4710 2527
4731 2536
4763 2564
4777 2566
4788 2578
4808 2594
4838 2611
4852 2617
4858 2619
4874 2627
4879 2635
4898 2651
4910 2659
4928 2668
5027 2731
5036 2733
5049 2746
5056 2751
5064 2755
5074 2761
5079 2767
5093 2779
5098 2785
5140 2810
5148 2814
5159 2818
5175 2826
5183 2832
5258 2879
5263 2881
5270 2886
5274 2889
5301 2909
5307 2919
5316 2924
5328 2935
5337 2938
5352 2940
5421 2988
5425 2992
5455 3009
5459 3010
5463 3013
5482 3020
5486 3025
5491 3030
5496 3037
5518 3055
5548 3077
5552 3081
5558 3082
5566 3089
5575 3095
5590 3102
5605 3110
5611 3114
5616 3117
5627 3123
5643 3142
5648 3144
5672 3163
5720 3192
5733 3207
5745 3209
5755 3218
5763 3220
5769 3225
5779 3230
5787 3237
5805 3246
5814 3248
5822 3255
5826 3256
5838 3270
5846 3271
5873 3286
5882 3288
5886 3293
5892 3295
5898 3302
5931 3321
5938 3323
5943 3329
5970 3344
5977 3345
5983 3351
5992 3354
6006 3356
6017 3360
6032 3371
6037 3373
6055 3388
6069 3394
6073 3396
6079 3401
6084 3406
6108 3419
6129 3429
6137 3435
6150 3442
6164 3448
6182 3450
6195 3457
6202 3461
6209 3467
6249 3483
6269 3493
6277 3495
6292 3502
6302 3504
6330 3516
6338 3526
6353 3533
6364 3535
6379 3542
6403 3547
6427 3552
6440 3558
6461 3569
6471 3579
6496 3590
6503 3596
6516 3598
6528 3603
6551 3615
6575 3626
6583 3633
6598 3640
6605 3644
6617 3649
6668 3668
6701 3687
6713 3693
6718 3700
6723 3702
6732 3705
6781 3724
6796 3731
6823 3746
6889 3765
6895 3767
6906 3771
6914 3773
6920 3777
6972 3796
6983 3806
7010 3821
7019 3826
7024 3829
7056 3847
7072 3855
7091 3864
7116 3874
7133 3887
7142 3890
7162 3899
7176 3905
7184 3907
7228 3933
7256 3945
7267 3949
7272 3951
7281 3954
7290 3959
7310 3969
7346 3983
7351 3986
7363 3991
7387 4002
7420 4015
7450 4032
7458 4039
7507 4058
7514 4063
7531 4071
7560 4087
7603 4104
7611 4108
7619 4110
7626 4112
7632 4116
7665 4135
7683 4144
7687 4147
7692 4150
7712 4160
7781 4180
7790 4182
7838 4201
7844 4204
7848 4208
7862 4214
7874 4220
7882 4228
7892 4230
7902 4239
7919 4241
7931 4246
7959 4248
7989 4261
8006 4269
8045 4279
8069 4290
8078 4293
8085 4295
8102 4303
8108 4305
8134 4316
8139 4323
8146 4326
8165 4335
8177 4340
8240 4364
8255 4371
8264 4376
8275 4380
8288 4382
8295 4388
8344 4407
8352 4409
8364 4416
8407 4433
8420 4440
8439 4449
8460 4460
8466 4461
8472 4465
8497 4476
8507 4482
8531 4492
8537 4499
8568 4512
8598 4519
8606 4521
8655 4540
8661 4544
8670 4546
8686 4554
8717 4567
8727 4573
8735 4580
8756 4590
8770 4600
8792 4609
8796 4612
8822 4626
8843 4636
8881 4651
8893 4656
8911 4665
8926 4667
8934 4669
8949 4671
8957 4673
8965 4675
8980 4677
8988 4679
8997 4684
9003 4686
9011 4688
9029 4690
9044 4697
9101 4713
9114 4715
9121 4718
9133 4723
9148 4725
9167 4727
9236 4747
9247 4749
9283 4758
9292 4760
9301 4763
9306 4765
9315 4768
9336 4772
9341 4773
9345 4777
9356 4779
9365 4785
9371 4789
9395 4791
9413 4794
9440 4796
9452 4797
9491 4807
9499 4808
9503 4811
9511 4813
9523 4814
9540 4816
9567 4822
9575 4824
9639 4847
9650 4851
9659 4853
9713 4868
9737 4870
9771 4884
9816 4896
9837 4900
9852 4902
9870 4905
9902 4907
9910 4909
9994 4934
10045 4948
10065 4950
10086 4954
10113 4956
10224 4990
10251 4996
10267 4998
10294 5004
10307 5006
10376 5026
10415 5028
10423 5030
10433 5032
10442 5035
10453 5037
10462 5040
10469 5042
10480 5046
10493 5048
10523 5055
10567 5057
10589 5067
10594 5070
10621 5076
10627 5078
10645 5081
10656 5083
10686 5090
10731 5102
10773 5113
10814 5115
10822 5117
10830 5119
10847 5127
10859 5132
10877 5135
10893 5137
10953 5154
10959 5156
10968 5161
10986 5170
10992 5172
11004 5173
11019 5175
11033 5177
11045 5182
11066 5186
11080 5192
11092 5193
11117 5195
11122 5198
11194 5219
11206 5221
11227 5231
11257 5238
11272 5240
11283 5247
11358 5269
11368 5271
11434 5290
11456 5292
11471 5294
11507 5296
11519 5297
11532 5299
11547 5306
11561 5312
11585 5317
11592 5320
11608 5322
11613 5326
11628 5333
11633 5334
11641 5336
11677 5345
11704 5357
11715 5361
11737 5363
11764 5369
11787 5371
11829 5382
11841 5383
11874 5391
11883 5394
11895 5396
11906 5400
11928 5410
11937 5413
11945 5415
11975 5422
11986 5424
12001 5431
12013 5432
12031 5435
12039 5437
12075 5446
12092 5448
12106 5454
12116 5460
12125 5463
12167 5474
12179 5475
12198 5477
12219 5481
12240 5485
12255 5487
12262 5489
12298 5498
12305 5499
12310 5502
12328 5505
12346 5508
12363 5516
12382 5518
12394 5523
12418 5525
12430 5526
12435 5527
12439 5532
12462 5534
12471 5539
12558 5565
12582 5567
12612 5574
12645 5582
12657 5584
12684 5590
12730 5607
12734 5610
12791 5626
12797 5628
12803 5632
12836 5640
12850 5646
12865 5648
12883 5651
12891 5653
12915 5658
12940 5660
13003 5678
13020 5680
13146 5719
13166 5721
13173 5726
13233 5743
13246 5745
13254 5747
13265 5749
13277 5750
13304 5756
13312 5758
13318 5762
13351 5770
13359 5772
13363 5776
13423 5793
13435 5799
13449 5805
13463 5807
13469 5811
13483 5813
13493 5819
13508 5821
13535 5827
13552 5829
13563 5833
13572 5836
13582 5838
13591 5841
13621 5848
13645 5850
13723 5873
13748 5875
13770 5885
13781 5889
13788 5891
13802 5897
13812 5903
13836 5908
13854 5910
13865 5914
13883 5917
13905 5919
13909 5922
13917 5924
13950 5932
13955 5935
13974 5937
14043 5957
14060 5959
14072 5964
14096 5969
14104 5971
14117 5973
14124 5976
14139 5978
14160 5988
14208 6001
14225 6003
14243 6006
14253 6008
14264 6012
14273 6014
14287 6020
14308 6024
14350 6035
14370 6044
14376 6050
14388 6051
14416 6053
14424 6055
14437 6057
14442 6060
14484 6071
14532 6084
14543 6086
14551 6088
14605 6103
14625 6105
14636 6112
14660 6117
14672 6118
14678 6120
14687 6123
14699 6124
14726 6126
14744 6129
14756 6130
14764 6132
14770 6136
14839 6156
14887 6169
14896 6171
14926 6178
14998 6199
15043 6211
15066 6213
15075 6216
15114 6226
15123 6231
15143 6241
15155 6242
15233 6265
15263 6267
15275 6272
15283 6274
15314 6286
15323 6289
15339 6291
15347 6293
15357 6295
15381 6300
15392 6302
15434 6313
15452 6316
15460 6318
15482 6328
15515 6336
15538 6338
15547 6341
15560 6343
15572 6348
15584 6350
15604 6359
15609 6362
15618 6364
15651 6372
15659 6374
15692 6382
15704 6383
15716 6385
15749 6393
15756 6395
15813 6411
15823 6413
15844 6417
15889 6429
15901 6431
15918 6439
15932 6441
15941 6444
15949 6446
16033 6471
16046 6473
16067 6484
16082 6486
16091 6489
16109 6491
16166 6507
16169 6507
16173 6510
16183 6512
16201 6515
16228 6521
16238 6523
16286 6536
16314 6548
16329 6555
16350 6559
16393 6561
16417 6566
16441 6571
16454 6578
16508 6593
16519 6597
16546 6603
16552 6605
16645 6633
16663 6636
16681 6644
16689 6646
16708 6648
16717 6651
16725 6653
16752 6659
16776 6661
16791 6668
16800 6671
16811 6672
16819 6674
16891 6695
16896 6697
16907 6701
16931 6706
16956 6717
16968 6722
16975 6723
16983 6725
17000 6727
17072 6748
17088 6750
17096 6752
17105 6754
17174 6774
17229 6795
17268 6805
17288 6807
17312 6812
17323 6814
17362 6824
17377 6826
17384 6831
17408 6836
17420 6838
17435 6845
17447 6852
17474 6858
17487 6860
17494 6865
17572 6888
17593 6890
17602 6893
17623 6895
17650 6907
17659 6910
17677 6913
17691 6915
17698 6918
17708 6920
17714 6926
17748 6928
17760 6929
17773 6931
17815 6942
17824 6944
17832 6946
17847 6948
17895 6961
17919 6966
17964 6978
17984 6988
17993 6990
18026 6998
18077 7012
18089 7014
18106 7022
18117 7026
18132 7028
18141 7031
18171 7038
18192 7040
18208 7047
18222 7057
18235 7059
18244 7062
18269 7064
18278 7067
18283 7069
18310 7075
18335 7077
18343 7079
18369 7081
18459 7108
18483 7110
18522 7120
18535 7127
18544 7130
18556 7132
18571 7139
18610 7141
18622 7142
18637 7144
18642 7146
18653 7150
18672 7152
18680 7156
18692 7158
18709 7166
18717 7168
18777 7185
18789 7187
18807 7190
18849 7201
18900 7215
18906 7217
18920 7223
18928 7225
18943 7227
18951 7229
18960 7231
18969 7234
18979 7236
18987 7238
18992 7239
19000 7241
19024 7246
19059 7260
19068 7263
19083 7265
19119 7274
19126 7276
19144 7279
19155 7281
19215 7298
19230 7300
19270 7316
19294 7321
19307 7323
19315 7325
19329 7327
19353 7332
19473 7369
19480 7371
19492 7376
19520 7378
19529 7381
19538 7383
19601 7401
19608 7403
19620 7408
19630 7410
19646 7418
19688 7429
19711 7431
19762 7445
19819 7461
86399 7461
};
\addlegendentry{Departures}
\end{axis}

\end{tikzpicture}


==> images/overload_small_scenario.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5cm,
height=2cm,
scale only axis,
xmin=-9,
xmax=1,
xtick={0,-4,-8},
ymin=500,
ymax=600,
ytick={500,520,540,560,580,600},
ylabel={Overloads},
xlabel={Time [h]},
title style={align=center},
title={Small Scenario\\Medium 2040, All-at-once},
x filter/.code={\pgfmathparse{#1/60}},
xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
}
]
 %,
%x filter/.code={\pgfmathparse{#1/8}},
%xticklabel={ % Split into hours and minutes
%        \pgfmathsetmacro\hours{floor(\tick)}%
%        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
%        % Use some trickery to get leading zeros
%        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
%    }
\addplot [mycolor1, thick, forget plot]
  table[row sep=crcr]{%
-480	572\\
-5	572\\
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[%
width=2.5cm,
height=2cm,
scale only axis,
xmin=-9,
xmax=3,
xtick={-8,-4,0},
xlabel={Time [h]},
ylabel={Overloads},
ymin=500,
ymax=600,
ytick={500,520,540,560,580,600},
title style={align=center},
title={Small Scenario\\Medium 2040, 2 Hours},
x filter/.code={\pgfmathparse{#1/60}},
xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
}
]
\addplot [mycolor1, thick, forget plot]
  table[row sep=crcr]{%
-480	528\\
-475	532\\
-470	532\\
-460	534\\
-450	538\\
-445	538\\
-440	539\\
-435	539\\
-430	540\\
-425	540\\
-420	541\\
-415	543\\
-410	544\\
-405	544\\
-400	545\\
-395	545\\
-385	553\\
-380	563\\
-375	563\\
-370	569\\
-365	571\\
-360	572\\
0	572\\
5	567\\
10	564\\
15	562\\
20	550\\
25	550\\
35	548\\
45	548\\
50	546\\
55	543\\
60	541\\
65	540\\
70	538\\
80	538\\
85	535\\
100	535\\
105	533\\
110	532\\
};
\end{axis}
\end{tikzpicture}

\vspace{0.1cm}

\begin{tikzpicture}
\begin{axis}[%
width=2.5cm,
height=2cm,
scale only axis,
xmin=-9,
xmax=1,
xtick={0,-4,-8},
xlabel={Time [h]},
ymin=500,
ymax=750,
ytick={500,550,600,650,700,750},
ylabel={Overloads},
title style={align=center},
title={Small Scenario\\High 2040, All-at-once},
x filter/.code={\pgfmathparse{#1/60}},
xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
}
]
\addplot [mycolor1, thick, forget plot]
  table[row sep=crcr]{%
-480	677\\
-5	677\\
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[%
width=2.5cm,
height=2cm,
scale only axis,
xmin=-9,
xmax=3,
xtick={0,-4,-8},
xlabel={Time [h]},
ylabel={Overloads},
ymin=500,
ymax=750,
ytick={500,550,600,650,700,750},
title style={align=center},
title={Small Scenario\\High 2040, 2 Hours},
x filter/.code={\pgfmathparse{#1/60}},
xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
}
]
\addplot [mycolor1, thick, forget plot]
  table[row sep=crcr]{%
-480	528\\
-470	536\\
-465	538\\
-460	539\\
-455	542\\
-450	543\\
-445	547\\
-440	552\\
-435	552\\
-430	564\\
-425	570\\
-420	572\\
-415	582\\
-410	590\\
-405	600\\
-400	609\\
-395	609\\
-390	619\\
-385	634\\
-380	638\\
-375	643\\
-370	655\\
-365	662\\
-360	677\\
0	677\\
10	657\\
15	654\\
20	653\\
25	641\\
35	635\\
40	624\\
45	617\\
50	607\\
55	606\\
60	601\\
65	591\\
70	579\\
75	577\\
80	563\\
85	548\\
90	545\\
95	540\\
100	540\\
105	538\\
110	537\\
};
\end{axis}
\end{tikzpicture}%

==> images/overloads_by_severity_large_scenario.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm, height=2cm,
scale only axis,
xmin=-8,
xmax=8,
xtick={-8,-4,0,4,8},
ymin=0,
ymax=350,
title={Medium 2045, 8 hours},
ylabel={Overloads},
xlabel={Time [h]},
x filter/.code={\pgfmathparse{#1/60}},
xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
},
]
\addplot [color=mycolor1, forget plot, thick]
  table[row sep=crcr]{%
-480	111\\
-475	116\\
-465	116\\
-460	124\\
-455	128\\
-450	128\\
-445	137\\
-440	142\\
-435	144\\
-430	147\\
-425	149\\
-420	149\\
-415	150\\
-410	154\\
-400	154\\
-395	157\\
-390	162\\
-385	161\\
-380	158\\
-375	160\\
-370	161\\
-365	163\\
-360	169\\
-355	169\\
-350	167\\
-345	171\\
-335	171\\
-330	170\\
-325	173\\
-320	171\\
-315	170\\
-310	180\\
-305	180\\
-300	188\\
-295	192\\
-290	194\\
-285	191\\
-280	197\\
-275	205\\
-270	205\\
-265	202\\
-260	205\\
-255	205\\
-250	204\\
-245	202\\
-240	206\\
-235	209\\
-225	209\\
-220	208\\
-215	212\\
-210	215\\
-205	215\\
-200	213\\
-195	215\\
-190	220\\
-185	220\\
-180	203\\
-175	200\\
-170	196\\
-165	190\\
-160	182\\
-155	179\\
-150	174\\
-145	173\\
-135	175\\
-125	175\\
-120	176\\
-115	183\\
-110	186\\
-105	184\\
-100	184\\
-95	190\\
-90	190\\
-85	198\\
-80	200\\
-75	203\\
-70	203\\
-65	202\\
-60	214\\
-55	216\\
-50	215\\
-45	219\\
-40	220\\
-35	222\\
-30	222\\
-25	227\\
-20	222\\
-15	222\\
-10	223\\
-5	217\\
0	216\\
5	219\\
10	218\\
15	219\\
20	212\\
25	199\\
30	196\\
45	196\\
50	197\\
55	197\\
60	195\\
65	195\\
70	198\\
75	197\\
80	197\\
85	194\\
90	198\\
95	187\\
100	187\\
105	191\\
115	201\\
120	204\\
125	205\\
130	202\\
135	218\\
140	228\\
145	226\\
155	226\\
160	227\\
165	224\\
170	222\\
180	220\\
185	218\\
190	218\\
195	215\\
200	219\\
205	221\\
210	214\\
215	217\\
220	217\\
225	215\\
230	217\\
235	214\\
240	210\\
245	207\\
250	209\\
255	210\\
260	210\\
265	203\\
270	204\\
275	203\\
280	200\\
285	189\\
290	190\\
295	187\\
300	187\\
305	180\\
310	180\\
315	178\\
320	173\\
325	176\\
330	171\\
335	172\\
340	167\\
345	164\\
350	166\\
355	163\\
360	161\\
365	161\\
370	156\\
375	152\\
385	150\\
390	148\\
395	144\\
400	145\\
405	139\\
410	137\\
415	136\\
420	139\\
425	141\\
430	136\\
435	133\\
440	131\\
445	132\\
450	129\\
460	127\\
465	125\\
470	117\\
};
\addplot [color=mycolor2, forget plot, thick]
  table[row sep=crcr]{%
-480	139\\
-470	139\\
-465	143\\
-460	144\\
-455	143\\
-450	143\\
-445	145\\
-440	146\\
-435	148\\
-430	147\\
-425	144\\
-420	139\\
-415	136\\
-410	135\\
-405	137\\
-395	137\\
-390	140\\
-385	139\\
-380	143\\
-375	143\\
-370	146\\
-365	146\\
-360	144\\
-355	145\\
-350	148\\
-345	149\\
-335	149\\
-330	151\\
-325	151\\
-320	153\\
-315	156\\
-310	156\\
-305	157\\
-300	160\\
-295	160\\
-285	164\\
-280	164\\
-275	165\\
-270	165\\
-265	173\\
-260	173\\
-255	177\\
-250	180\\
-245	182\\
-240	182\\
-235	184\\
-230	188\\
-225	188\\
-220	192\\
-215	193\\
-210	191\\
-205	191\\
-200	194\\
-195	193\\
-190	201\\
-185	204\\
-180	223\\
-175	234\\
-170	238\\
-165	250\\
-160	258\\
-155	262\\
-150	269\\
-145	275\\
-140	276\\
-130	282\\
-125	280\\
-120	279\\
-115	277\\
-110	278\\
-105	288\\
-100	291\\
-95	293\\
-90	293\\
-85	291\\
-80	295\\
-75	296\\
-70	299\\
-65	299\\
-60	300\\
-55	306\\
-50	308\\
-45	311\\
-35	313\\
-30	313\\
-25	312\\
-20	320\\
-15	322\\
-10	329\\
-5	329\\
0	334\\
5	331\\
15	321\\
20	319\\
25	324\\
30	321\\
35	311\\
40	307\\
50	307\\
55	305\\
60	306\\
65	306\\
70	301\\
85	295\\
90	288\\
95	285\\
100	285\\
105	277\\
110	270\\
115	264\\
120	257\\
125	255\\
130	255\\
135	237\\
140	213\\
145	213\\
150	210\\
155	209\\
160	209\\
165	208\\
170	204\\
180	202\\
185	197\\
190	197\\
195	200\\
200	193\\
205	191\\
210	192\\
215	188\\
220	188\\
225	185\\
230	185\\
235	183\\
240	178\\
250	174\\
255	171\\
260	172\\
265	170\\
270	167\\
280	165\\
285	166\\
290	165\\
295	163\\
300	163\\
305	164\\
310	163\\
320	159\\
325	154\\
330	154\\
335	156\\
340	154\\
345	157\\
355	155\\
360	155\\
365	154\\
370	150\\
375	148\\
380	149\\
385	151\\
390	152\\
395	149\\
400	149\\
405	151\\
410	150\\
415	152\\
420	145\\
425	143\\
430	147\\
435	152\\
440	152\\
445	148\\
450	147\\
455	144\\
460	143\\
465	143\\
470	139\\
};
\addplot [color=mycolor3, forget plot, thick]
  table[row sep=crcr]{%
-480	172\\
-470	172\\
-465	168\\
-460	168\\
-455	169\\
-450	169\\
-445	167\\
-440	167\\
-435	153\\
-430	154\\
-425	158\\
-420	164\\
-415	169\\
-410	170\\
-400	170\\
-395	173\\
-390	173\\
-385	176\\
-380	176\\
-375	179\\
-370	179\\
-365	182\\
-360	183\\
-355	183\\
-350	185\\
-345	185\\
-340	186\\
-335	188\\
-330	188\\
-320	190\\
-315	188\\
-300	188\\
-295	189\\
-290	189\\
-285	193\\
-280	191\\
-270	191\\
-245	196\\
-240	198\\
-235	199\\
-225	199\\
-220	194\\
-215	196\\
-210	200\\
-205	200\\
-200	203\\
-195	204\\
-190	202\\
-185	202\\
-180	201\\
-175	201\\
-170	203\\
-165	202\\
-160	204\\
-155	203\\
-135	203\\
-130	204\\
-125	208\\
-120	207\\
-115	211\\
-110	211\\
-105	212\\
-100	212\\
-95	213\\
-90	215\\
-85	218\\
-80	219\\
-75	218\\
-70	218\\
-65	215\\
-60	216\\
-55	215\\
-45	215\\
-40	217\\
-25	220\\
-20	219\\
-10	221\\
-5	221\\
0	219\\
5	223\\
10	223\\
15	222\\
20	222\\
25	216\\
30	215\\
45	215\\
50	213\\
60	211\\
65	211\\
70	209\\
80	207\\
85	207\\
90	206\\
95	206\\
100	207\\
105	206\\
110	203\\
120	203\\
125	204\\
130	203\\
135	204\\
140	204\\
145	205\\
150	202\\
155	201\\
160	199\\
165	200\\
170	200\\
175	201\\
180	201\\
185	202\\
190	201\\
195	196\\
200	196\\
205	195\\
210	195\\
215	198\\
220	196\\
225	196\\
230	193\\
235	194\\
240	193\\
245	193\\
250	191\\
255	188\\
260	186\\
270	184\\
275	187\\
290	184\\
300	184\\
305	181\\
310	180\\
315	190\\
325	190\\
330	187\\
335	183\\
340	183\\
345	180\\
350	176\\
355	175\\
370	175\\
375	174\\
380	172\\
385	171\\
390	185\\
395	185\\
400	181\\
405	179\\
410	179\\
415	178\\
420	178\\
425	176\\
430	172\\
435	167\\
465	167\\
470	171\\
};
\addplot [color=mycolor4, forget plot, thick]
  table[row sep=crcr]{%
-480	109\\
-450	109\\
-445	111\\
-440	111\\
-435	125\\
-385	125\\
-380	126\\
-375	126\\
-370	128\\
-365	128\\
-360	129\\
-325	129\\
-320	130\\
-315	132\\
-310	133\\
-285	133\\
-280	136\\
-255	136\\
-250	138\\
-225	138\\
-220	146\\
-205	146\\
-195	148\\
-185	152\\
-180	153\\
-175	155\\
-170	155\\
-150	159\\
-145	159\\
-125	163\\
-120	165\\
-105	165\\
-100	166\\
-90	166\\
-85	167\\
-80	167\\
-75	168\\
-70	168\\
-65	174\\
-60	174\\
-55	176\\
-45	176\\
-40	177\\
-35	177\\
-30	178\\
-25	178\\
-20	180\\
-10	180\\
0	184\\
5	180\\
15	180\\
20	179\\
25	177\\
35	177\\
40	176\\
50	176\\
60	174\\
80	174\\
100	170\\
110	170\\
125	167\\
130	167\\
135	165\\
150	162\\
160	162\\
165	160\\
170	159\\
175	157\\
180	157\\
185	156\\
190	156\\
200	154\\
210	154\\
215	151\\
220	151\\
225	150\\
230	150\\
235	149\\
255	149\\
260	148\\
270	148\\
275	144\\
280	144\\
285	143\\
300	143\\
305	142\\
310	140\\
315	130\\
335	130\\
340	128\\
380	128\\
385	127\\
390	112\\
400	112\\
405	111\\
410	111\\
415	110\\
470	110\\
};
\end{axis}
\end{tikzpicture}\hspace{-0.2cm}

\begin{tikzpicture}
\begin{axis}[%
width=6cm, height=2cm,
scale only axis,
xmin=-8,
xmax=8,
xtick={-8,-4, 0, 4, 8},
ymin=0,
ymax=1350,
ylabel={Overloads},
title={High 2045, 8 hours},
xlabel={Time [h]},
x filter/.code={\pgfmathparse{#1/60}},
xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
},
]
\addplot [color=mycolor1, forget plot, thick]
  table[row sep=crcr]{%
-480	111\\
-475	122\\
-465	128\\
-460	130\\
-455	141\\
-450	147\\
-445	150\\
-440	157\\
-435	163\\
-430	163\\
-425	169\\
-420	168\\
-410	184\\
-405	196\\
-400	205\\
-395	205\\
-390	201\\
-385	199\\
-380	196\\
-375	194\\
-370	186\\
-365	174\\
-360	166\\
-355	165\\
-350	171\\
-345	176\\
-340	175\\
-335	180\\
-330	188\\
-325	189\\
-320	195\\
-315	189\\
-310	199\\
-305	194\\
-300	201\\
-295	207\\
-290	214\\
-285	216\\
-280	210\\
-275	208\\
-270	220\\
-265	226\\
-260	221\\
-250	237\\
-245	239\\
-240	247\\
-235	252\\
-230	255\\
-225	266\\
-220	273\\
-215	279\\
-210	280\\
-205	289\\
-200	321\\
-195	326\\
-190	334\\
-185	346\\
-175	350\\
-170	354\\
-165	356\\
-160	363\\
-155	371\\
-150	391\\
-145	402\\
-140	407\\
-135	406\\
-130	419\\
-125	424\\
-120	427\\
-115	418\\
-110	419\\
-105	418\\
-100	423\\
-95	430\\
-90	430\\
-85	437\\
-80	531\\
-75	532\\
-70	534\\
-65	528\\
-60	528\\
-55	530\\
-50	550\\
-45	552\\
-40	853\\
-35	859\\
-25	873\\
-20	867\\
-15	879\\
-10	878\\
-5	886\\
0	896\\
5	874\\
10	871\\
15	862\\
20	860\\
25	870\\
30	863\\
35	848\\
40	849\\
45	820\\
50	820\\
55	813\\
60	804\\
65	794\\
70	781\\
75	773\\
80	778\\
85	765\\
95	773\\
100	446\\
105	457\\
110	466\\
115	463\\
120	461\\
125	415\\
130	414\\
135	402\\
140	394\\
145	401\\
150	402\\
155	406\\
160	383\\
170	375\\
175	370\\
180	367\\
185	355\\
190	349\\
195	348\\
200	340\\
205	336\\
210	329\\
215	327\\
220	328\\
225	325\\
230	319\\
235	311\\
240	315\\
245	304\\
250	302\\
255	298\\
260	287\\
265	280\\
270	280\\
275	271\\
280	232\\
285	223\\
290	227\\
295	207\\
300	215\\
305	212\\
310	216\\
315	214\\
320	213\\
325	210\\
330	221\\
335	235\\
340	230\\
345	231\\
350	225\\
355	227\\
360	213\\
365	205\\
370	209\\
375	203\\
380	195\\
385	196\\
390	199\\
395	187\\
400	183\\
405	184\\
410	182\\
415	177\\
420	173\\
425	168\\
430	169\\
435	167\\
440	157\\
445	151\\
450	148\\
455	146\\
460	140\\
465	137\\
470	127\\
};
\addplot [color=mycolor2, forget plot, thick]
  table[row sep=crcr]{%
-480	139\\
-475	139\\
-470	147\\
-465	150\\
-460	152\\
-455	147\\
-450	141\\
-445	146\\
-440	143\\
-435	145\\
-430	151\\
-425	149\\
-420	151\\
-415	148\\
-410	148\\
-405	152\\
-400	155\\
-395	160\\
-390	172\\
-385	177\\
-380	187\\
-375	192\\
-370	219\\
-365	237\\
-360	251\\
-355	259\\
-350	263\\
-345	261\\
-340	262\\
-335	264\\
-330	270\\
-325	272\\
-320	279\\
-315	292\\
-310	297\\
-305	308\\
-300	307\\
-295	313\\
-290	314\\
-280	338\\
-270	346\\
-265	347\\
-260	352\\
-255	351\\
-250	356\\
-245	359\\
-240	366\\
-230	384\\
-225	389\\
-220	391\\
-210	407\\
-205	419\\
-200	422\\
-195	432\\
-190	447\\
-185	454\\
-180	462\\
-175	477\\
-165	479\\
-160	487\\
-155	491\\
-150	491\\
-145	494\\
-140	503\\
-135	516\\
-130	518\\
-120	538\\
-115	561\\
-110	567\\
-105	584\\
-100	595\\
-95	596\\
-90	615\\
-85	621\\
-80	692\\
-75	709\\
-70	718\\
-65	748\\
-60	763\\
-55	777\\
-50	788\\
-45	787\\
-40	1102\\
-35	1124\\
-30	1133\\
-25	1146\\
-20	1183\\
-15	1205\\
-10	1234\\
-5	1249\\
0	1259\\
5	1233\\
10	1215\\
15	1201\\
20	1184\\
25	1150\\
30	1135\\
35	1116\\
40	1091\\
45	1085\\
50	1060\\
55	1042\\
60	1035\\
65	1021\\
70	1009\\
75	1001\\
80	990\\
85	980\\
90	965\\
95	955\\
100	675\\
105	651\\
110	634\\
115	621\\
120	611\\
125	538\\
130	527\\
135	524\\
140	518\\
145	511\\
150	499\\
155	486\\
160	480\\
165	468\\
170	472\\
175	451\\
180	440\\
185	432\\
190	430\\
195	427\\
200	418\\
205	408\\
210	401\\
215	396\\
220	381\\
225	379\\
230	374\\
235	367\\
240	348\\
245	345\\
250	344\\
255	338\\
260	331\\
265	325\\
270	316\\
275	313\\
280	316\\
285	313\\
290	298\\
295	293\\
300	286\\
305	274\\
310	264\\
315	261\\
320	261\\
325	248\\
330	234\\
335	210\\
340	204\\
345	201\\
350	195\\
355	183\\
360	186\\
365	186\\
370	185\\
375	179\\
380	178\\
385	173\\
390	166\\
395	172\\
405	162\\
410	155\\
415	150\\
420	150\\
425	149\\
430	147\\
435	144\\
440	149\\
445	145\\
450	147\\
455	151\\
460	147\\
465	146\\
470	144\\
};
\addplot [color=mycolor3, forget plot,thick]
  table[row sep=crcr]{%
-480	172\\
-475	171\\
-470	168\\
-465	167\\
-460	167\\
-455	173\\
-450	182\\
-445	168\\
-440	173\\
-435	176\\
-430	177\\
-420	185\\
-415	188\\
-410	190\\
-405	186\\
-400	183\\
-395	183\\
-390	184\\
-385	187\\
-380	188\\
-375	192\\
-370	193\\
-365	195\\
-360	199\\
-345	202\\
-335	206\\
-330	205\\
-325	206\\
-320	204\\
-315	204\\
-310	206\\
-305	209\\
-300	211\\
-290	211\\
-285	214\\
-280	213\\
-275	214\\
-270	214\\
-265	212\\
-260	215\\
-255	220\\
-250	224\\
-245	224\\
-240	222\\
-235	223\\
-230	220\\
-225	219\\
-220	222\\
-215	223\\
-210	221\\
-200	223\\
-195	225\\
-190	223\\
-185	223\\
-180	225\\
-175	231\\
-170	233\\
-165	236\\
-160	238\\
-155	239\\
-150	241\\
-145	246\\
-140	245\\
-135	249\\
-130	248\\
-125	248\\
-120	250\\
-115	250\\
-110	251\\
-105	254\\
-100	254\\
-95	258\\
-90	259\\
-85	259\\
-80	264\\
-75	267\\
-70	269\\
-65	264\\
-60	264\\
-55	269\\
-50	269\\
-45	273\\
-40	293\\
-35	292\\
-30	295\\
-25	295\\
-15	301\\
-10	305\\
-5	307\\
0	307\\
5	311\\
10	308\\
15	299\\
20	299\\
25	287\\
35	285\\
40	276\\
45	271\\
50	272\\
55	268\\
60	267\\
65	274\\
70	271\\
75	266\\
80	258\\
85	261\\
95	247\\
100	245\\
105	249\\
115	243\\
120	244\\
125	249\\
130	247\\
135	247\\
140	246\\
145	241\\
150	241\\
155	238\\
160	237\\
165	239\\
170	231\\
175	230\\
185	230\\
190	229\\
195	225\\
205	229\\
210	227\\
215	227\\
220	225\\
230	225\\
235	233\\
240	233\\
245	227\\
250	224\\
255	222\\
260	222\\
265	223\\
270	219\\
275	220\\
280	220\\
285	222\\
290	221\\
295	219\\
305	213\\
310	209\\
315	211\\
320	207\\
325	204\\
335	200\\
340	201\\
345	200\\
350	203\\
355	203\\
360	204\\
365	199\\
370	196\\
380	194\\
385	194\\
390	193\\
395	186\\
400	187\\
405	184\\
410	195\\
415	192\\
420	193\\
425	189\\
430	187\\
435	189\\
440	184\\
450	178\\
455	169\\
465	169\\
470	167\\
};
\addplot [color=mycolor4, forget plot,thick]
  table[row sep=crcr]{%
-480	109\\
-475	110\\
-470	109\\
-465	110\\
-460	110\\
-455	111\\
-450	111\\
-445	126\\
-425	126\\
-420	127\\
-415	129\\
-410	129\\
-405	133\\
-400	141\\
-395	143\\
-375	143\\
-370	145\\
-365	145\\
-355	149\\
-350	149\\
-345	153\\
-340	155\\
-335	156\\
-330	159\\
-325	161\\
-320	164\\
-315	165\\
-310	169\\
-305	169\\
-295	171\\
-290	173\\
-285	174\\
-275	178\\
-270	179\\
-265	185\\
-260	187\\
-250	189\\
-245	191\\
-240	194\\
-235	196\\
-230	201\\
-225	204\\
-220	208\\
-215	209\\
-210	212\\
-200	216\\
-195	216\\
-190	218\\
-185	221\\
-180	222\\
-175	222\\
-165	226\\
-160	226\\
-155	228\\
-145	228\\
-140	229\\
-135	229\\
-130	235\\
-125	237\\
-120	238\\
-110	246\\
-105	247\\
-100	253\\
-95	257\\
-90	260\\
-85	264\\
-80	288\\
-75	289\\
-70	291\\
-65	296\\
-60	297\\
-55	296\\
-50	299\\
-45	300\\
-40	382\\
-35	385\\
-30	386\\
-25	390\\
-20	392\\
-15	392\\
-10	393\\
-5	395\\
0	399\\
5	394\\
15	392\\
20	390\\
25	390\\
30	387\\
35	382\\
40	382\\
50	378\\
55	377\\
60	375\\
65	367\\
70	365\\
75	365\\
80	363\\
85	357\\
90	356\\
95	354\\
100	278\\
105	271\\
115	269\\
120	266\\
125	239\\
130	238\\
135	235\\
145	235\\
150	230\\
155	229\\
165	225\\
170	224\\
175	222\\
180	221\\
185	221\\
190	220\\
195	217\\
200	215\\
205	212\\
210	212\\
220	208\\
225	208\\
230	201\\
235	193\\
240	189\\
245	189\\
250	188\\
260	188\\
265	186\\
270	186\\
275	184\\
280	184\\
285	180\\
290	180\\
295	179\\
300	177\\
305	177\\
310	176\\
315	170\\
320	168\\
325	165\\
330	163\\
335	162\\
345	158\\
350	155\\
355	154\\
360	149\\
370	147\\
375	147\\
380	146\\
385	144\\
390	144\\
395	143\\
400	141\\
405	140\\
410	126\\
415	126\\
420	119\\
425	119\\
430	118\\
435	116\\
440	113\\
445	113\\
450	111\\
455	111\\
460	110\\
470	110\\
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[%
width=6cm, height=2cm,
scale only axis,
xmin=-8,
xmax=8,
xtick={-8,-4, 0, 4, 8},
xlabel={Time [h]},
ymin=0,
ymax=7100,
%ytick={100,1100,2100,3100,4100,5100,6100,7100},
axis background/.style={fill=white},
title={Extreme 2045, 8 hours},
ylabel={Overloads},
x filter/.code={\pgfmathparse{#1/60}},
xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
},
legend style={at={(0.5,-0.5)},anchor=north},
legend columns=2
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
-480	116\\
-475	129\\
-470	149\\
-465	162\\
-460	188\\
-455	201\\
-450	194\\
-445	217\\
-440	219\\
-435	211\\
-430	215\\
-425	231\\
-420	252\\
-415	300\\
-410	296\\
-405	296\\
-400	309\\
-395	323\\
-390	357\\
-385	380\\
-380	408\\
-375	476\\
-370	781\\
-365	831\\
-360	857\\
-355	904\\
-350	626\\
-345	643\\
-340	653\\
-335	666\\
-330	678\\
-325	707\\
-320	722\\
-315	738\\
-310	737\\
-305	775\\
-300	675\\
-295	708\\
-290	756\\
-285	794\\
-280	926\\
-275	838\\
-270	856\\
-265	904\\
-260	947\\
-255	948\\
-250	1203\\
-245	1877\\
-240	1936\\
-235	1278\\
-230	1306\\
-225	1321\\
-220	1332\\
-215	2174\\
-210	2193\\
-205	2213\\
-200	2244\\
-195	2285\\
-190	1593\\
-185	1639\\
-180	2375\\
-175	2421\\
-170	2429\\
-165	2497\\
-160	2478\\
-155	2499\\
-150	1964\\
-145	2033\\
-140	2098\\
-135	2585\\
-130	2619\\
-125	2657\\
-120	2682\\
-115	2696\\
-110	2683\\
-105	2682\\
-100	2716\\
-95	2760\\
-90	2818\\
-85	2838\\
-80	2883\\
-75	2954\\
-70	2958\\
-65	2972\\
-60	3002\\
-55	3030\\
-50	3055\\
-45	3089\\
-40	3115\\
-35	3080\\
-30	3092\\
-25	3114\\
-20	3127\\
-15	3143\\
-10	3152\\
-5	3167\\
0	3197\\
5	3190\\
10	3153\\
15	3179\\
20	3169\\
25	2549\\
30	2549\\
35	2542\\
40	3075\\
45	3067\\
50	3069\\
55	3097\\
60	3070\\
65	3007\\
70	2993\\
80	2852\\
85	2851\\
90	2807\\
95	2816\\
100	2787\\
105	2775\\
110	2748\\
115	2711\\
120	2684\\
125	2613\\
135	2544\\
140	2487\\
145	2499\\
150	2512\\
155	2449\\
160	2422\\
165	2425\\
170	2406\\
175	1825\\
180	1778\\
190	1713\\
195	1663\\
200	1630\\
205	1618\\
210	1535\\
215	2099\\
225	1975\\
230	1925\\
235	1332\\
240	1248\\
245	1229\\
250	1190\\
255	1164\\
260	1098\\
265	1611\\
270	1596\\
280	1501\\
285	1437\\
290	1388\\
295	1334\\
300	895\\
305	880\\
310	845\\
315	822\\
320	789\\
325	770\\
330	739\\
335	689\\
340	1021\\
345	969\\
350	969\\
355	942\\
360	877\\
365	823\\
370	443\\
375	372\\
380	372\\
385	350\\
390	348\\
395	354\\
400	353\\
405	337\\
410	293\\
415	274\\
420	277\\
425	273\\
430	250\\
435	237\\
440	219\\
445	223\\
450	200\\
455	198\\
460	181\\
465	171\\
470	147\\
};
\addlegendentry{< $10$\%}
\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
-480	140\\
-475	149\\
-470	143\\
-465	148\\
-460	147\\
-455	168\\
-450	220\\
-445	232\\
-440	256\\
-435	286\\
-430	309\\
-425	336\\
-420	352\\
-415	352\\
-410	386\\
-405	429\\
-400	453\\
-395	471\\
-390	495\\
-385	510\\
-380	550\\
-375	653\\
-370	1022\\
-365	1057\\
-360	1102\\
-355	1131\\
-350	849\\
-345	913\\
-335	990\\
-330	1023\\
-325	1030\\
-310	1203\\
-305	1224\\
-300	1225\\
-295	1258\\
-290	1307\\
-285	1364\\
-280	1468\\
-275	1424\\
-270	1488\\
-265	1519\\
-255	1659\\
-250	1754\\
-245	2586\\
-240	2657\\
-235	1999\\
-225	2160\\
-220	2253\\
-215	3119\\
-210	3203\\
-205	3277\\
-200	3383\\
-195	3499\\
-190	2651\\
-185	2732\\
-180	3809\\
-175	3930\\
-170	4031\\
-165	4122\\
-160	4269\\
-155	4368\\
-150	3266\\
-145	3371\\
-140	3441\\
-135	4816\\
-130	4906\\
-125	5004\\
-120	5112\\
-115	5206\\
-110	5337\\
-100	5517\\
-95	5628\\
-90	5692\\
-85	5767\\
-75	5908\\
-70	5990\\
-65	6093\\
-60	6159\\
-55	6270\\
-50	6338\\
-45	6420\\
-40	6479\\
-35	6579\\
-30	6633\\
-25	6700\\
-20	6773\\
-15	6869\\
-10	6929\\
-5	7003\\
0	7054\\
10	6925\\
15	6819\\
20	6737\\
25	5803\\
30	5696\\
35	5594\\
40	6485\\
45	6397\\
50	6299\\
55	6170\\
60	6080\\
65	5996\\
70	5908\\
75	5827\\
80	5766\\
85	5660\\
90	5593\\
95	5492\\
100	5411\\
105	5323\\
115	5127\\
120	5053\\
125	4963\\
130	4889\\
135	4766\\
140	4665\\
145	4559\\
150	4443\\
155	4379\\
160	4260\\
170	4076\\
175	2859\\
180	2771\\
185	2700\\
190	2623\\
195	2592\\
200	2533\\
205	2458\\
210	2419\\
215	3198\\
220	3100\\
225	3027\\
230	2945\\
235	2036\\
245	1918\\
250	1854\\
255	1785\\
260	1736\\
265	2329\\
270	2270\\
275	2185\\
280	2124\\
285	2050\\
290	1991\\
295	1915\\
300	1290\\
305	1231\\
310	1163\\
315	1116\\
325	1046\\
330	990\\
335	971\\
340	1295\\
345	1239\\
350	1166\\
355	1129\\
360	1075\\
365	1037\\
370	740\\
375	640\\
380	582\\
385	561\\
390	521\\
395	486\\
400	457\\
405	430\\
410	409\\
415	373\\
420	350\\
425	337\\
430	307\\
435	288\\
440	256\\
445	219\\
450	207\\
455	177\\
460	158\\
465	138\\
470	141\\
};
\addlegendentry{$10$\% -- $50$\%}
\addplot [color=mycolor3,thick]
  table[row sep=crcr]{%
-480	172\\
-475	171\\
-470	176\\
-465	184\\
-460	185\\
-455	184\\
-450	189\\
-445	200\\
-440	201\\
-435	203\\
-430	211\\
-425	221\\
-420	225\\
-415	231\\
-410	230\\
-405	234\\
-400	231\\
-395	243\\
-390	253\\
-385	255\\
-380	256\\
-375	266\\
-370	237\\
-365	256\\
-360	279\\
-355	312\\
-350	249\\
-345	249\\
-340	252\\
-335	267\\
-330	283\\
-325	306\\
-320	324\\
-315	330\\
-310	337\\
-305	364\\
-300	343\\
-295	380\\
-290	387\\
-285	390\\
-280	435\\
-275	434\\
-270	445\\
-265	461\\
-260	479\\
-255	496\\
-250	553\\
-245	741\\
-240	779\\
-235	600\\
-230	618\\
-225	634\\
-220	634\\
-215	870\\
-210	901\\
-205	934\\
-200	962\\
-195	986\\
-190	772\\
-185	783\\
-180	1093\\
-165	1188\\
-160	1202\\
-155	1228\\
-150	1002\\
-145	1025\\
-140	1087\\
-135	1339\\
-130	1392\\
-125	1429\\
-120	1464\\
-115	1474\\
-110	1491\\
-105	1564\\
-100	1608\\
-95	1650\\
-90	1686\\
-85	1766\\
-75	1868\\
-70	1923\\
-65	1971\\
-60	2005\\
-55	2043\\
-50	2101\\
-45	2142\\
-40	2197\\
-35	2231\\
-25	2329\\
-20	2380\\
-15	2419\\
-10	2455\\
0	2561\\
5	2509\\
10	2476\\
15	2435\\
20	2373\\
25	1831\\
30	1801\\
35	1765\\
40	2153\\
45	2104\\
50	2102\\
55	2047\\
60	2019\\
70	1921\\
80	1823\\
85	1781\\
90	1728\\
95	1735\\
105	1629\\
110	1584\\
115	1549\\
120	1506\\
125	1481\\
130	1429\\
135	1406\\
140	1379\\
145	1328\\
150	1311\\
155	1269\\
160	1237\\
170	1153\\
175	887\\
180	845\\
185	817\\
190	802\\
195	780\\
200	749\\
205	732\\
210	682\\
215	881\\
220	871\\
225	840\\
230	799\\
235	577\\
240	569\\
245	544\\
250	526\\
255	507\\
260	491\\
265	612\\
270	572\\
275	556\\
280	538\\
285	511\\
290	492\\
295	487\\
300	328\\
305	314\\
310	317\\
315	307\\
320	299\\
325	283\\
330	275\\
335	276\\
340	324\\
345	315\\
350	297\\
355	285\\
360	280\\
365	261\\
370	255\\
375	248\\
380	250\\
385	247\\
390	242\\
395	240\\
400	236\\
405	228\\
410	226\\
415	229\\
420	229\\
425	219\\
435	203\\
440	202\\
445	200\\
450	191\\
455	185\\
460	180\\
465	182\\
470	173\\
};
\addlegendentry{$50$\% -- $100$\%}
\addplot [color=mycolor4, thick]
  table[row sep=crcr]{%
-480	109\\
-475	110\\
-470	126\\
-465	127\\
-460	136\\
-455	143\\
-450	146\\
-445	150\\
-440	155\\
-435	162\\
-430	167\\
-425	171\\
-420	177\\
-415	190\\
-405	206\\
-400	221\\
-395	230\\
-390	237\\
-385	248\\
-380	253\\
-375	270\\
-370	377\\
-365	389\\
-360	397\\
-355	409\\
-350	348\\
-345	361\\
-340	378\\
-335	381\\
-330	390\\
-325	397\\
-320	400\\
-315	406\\
-310	411\\
-305	422\\
-300	421\\
-295	425\\
-290	435\\
-285	444\\
-280	458\\
-275	450\\
-270	457\\
-265	467\\
-260	475\\
-255	488\\
-250	509\\
-245	596\\
-240	605\\
-235	535\\
-230	544\\
-225	555\\
-220	577\\
-215	699\\
-210	709\\
-205	720\\
-200	727\\
-195	745\\
-190	661\\
-185	687\\
-180	790\\
-175	806\\
-170	823\\
-165	837\\
-160	863\\
-155	891\\
-150	777\\
-145	787\\
-140	793\\
-135	966\\
-130	989\\
-125	1001\\
-120	1021\\
-115	1060\\
-110	1093\\
-105	1112\\
-100	1136\\
-95	1153\\
-90	1176\\
-85	1191\\
-80	1214\\
-75	1226\\
-70	1248\\
-65	1274\\
-60	1293\\
-55	1315\\
-45	1353\\
-40	1375\\
-35	1389\\
-30	1406\\
-25	1419\\
-20	1440\\
-15	1467\\
-10	1505\\
-5	1525\\
0	1542\\
5	1522\\
10	1495\\
15	1470\\
20	1451\\
25	1226\\
30	1203\\
35	1183\\
40	1356\\
45	1340\\
50	1301\\
55	1281\\
60	1252\\
65	1233\\
70	1213\\
75	1194\\
80	1174\\
85	1156\\
90	1134\\
95	1077\\
100	1061\\
110	1041\\
115	1024\\
120	1004\\
125	983\\
130	965\\
135	940\\
140	925\\
145	914\\
150	889\\
155	872\\
160	854\\
165	837\\
170	825\\
175	702\\
180	692\\
190	666\\
195	648\\
200	637\\
205	615\\
210	605\\
215	707\\
220	694\\
225	686\\
230	670\\
235	557\\
240	540\\
245	534\\
250	523\\
255	515\\
260	509\\
265	567\\
270	553\\
275	542\\
280	534\\
285	529\\
290	522\\
295	503\\
300	446\\
305	437\\
310	425\\
315	422\\
320	414\\
325	403\\
330	394\\
335	379\\
340	429\\
345	423\\
350	414\\
355	407\\
360	396\\
365	386\\
370	290\\
375	261\\
380	250\\
385	246\\
390	240\\
395	233\\
400	223\\
405	218\\
410	211\\
420	185\\
425	176\\
430	171\\
435	167\\
440	157\\
445	151\\
455	141\\
460	138\\
465	130\\
470	126\\
};
\addlegendentry{> $100$\%}

\end{axis}
\end{tikzpicture}%

==> images/overloads_by_severity_small_scenario.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5cm,
height=2cm,
scale only axis,
xmin=-9,
xmax=1,
xtick={0, -4, -8},
ymin=100,
ymax=200,
ylabel={Overloads},
title style={align=center},
title={Medium 2040\\All-at-once},
enlarge x limits=false,
x filter/.code={\pgfmathparse{#1/60}},
xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
}
]
\addplot [mycolor1, thick, forget plot]
  table[row sep=crcr]{%
-480	133\\
-5	133\\
} ;
\addplot [mycolor2, thick, forget plot]
  table[row sep=crcr]{%
-480	142\\
-5	142\\
};
\addplot [mycolor3, thick, forget plot]
  table[row sep=crcr]{%
-480	182\\
-5	182\\
} ;
\addplot [mycolor4, thick, forget plot]
  table[row sep=crcr]{%
-480	115\\
-5	115\\
} ;
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[%
width=2.5cm,
height=2cm,
scale only axis,
xmin=-9,
xmax=3,
xtick={0, -4, -8},
ymin=100,
ymax=205,
ytick={100,120,140,160,180,200},
yticklabels={{},{},{},{},{},{}},
title style={align=center},
title={Medium 2040\\2 Hours},
x filter/.code={\pgfmathparse{#1/60}},
xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
}
]
\addplot [color=mycolor1, thick, forget plot]
  table[row sep=crcr]{%
-480	108\\
-475	112\\
-470	112\\
-460	114\\
-455	114\\
-450	113\\
-445	113\\
-440	114\\
-435	114\\
-430	113\\
-420	113\\
-415	115\\
-395	115\\
-390	118\\
-385	120\\
-380	128\\
-375	128\\
-370	133\\
-365	134\\
-360	133\\
0	133\\
5	131\\
10	128\\
15	129\\
20	117\\
25	117\\
30	116\\
35	117\\
45	117\\
50	118\\
55	116\\
70	113\\
80	113\\
85	112\\
100	112\\
105	113\\
110	112\\
};
\addplot [color=mycolor2, thick, forget plot]
  table[row sep=crcr]{%
-480	139\\
-460	139\\
-455	141\\
-450	144\\
-445	144\\
-440	142\\
-435	142\\
-430	144\\
-425	144\\
-420	145\\
-415	144\\
-410	145\\
-395	145\\
-390	143\\
-385	142\\
-380	143\\
-375	143\\
-370	141\\
-365	142\\
0	142\\
5	141\\
15	141\\
20	142\\
25	142\\
30	146\\
35	145\\
45	145\\
60	142\\
100	142\\
105	139\\
110	139\\
};
\addplot [color=mycolor3, thick, forget plot]
  table[row sep=crcr]{%
-480	172\\
-445	172\\
-440	174\\
-425	174\\
-420	172\\
-415	173\\
-405	173\\
-400	174\\
-395	174\\
-385	180\\
-380	181\\
-375	181\\
-370	183\\
-365	182\\
0	182\\
5	181\\
10	184\\
15	181\\
20	180\\
25	180\\
30	176\\
35	175\\
45	175\\
50	173\\
65	173\\
70	172\\
110	172\\
};
\addplot [color=mycolor4, thick,  forget plot]
  table[row sep=crcr]{%
-480	109\\
-425	109\\
-420	111\\
-375	111\\
-365	113\\
-360	115\\
0	115\\
5	114\\
10	111\\
80	111\\
85	109\\
110	109\\
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[%
width=2.5cm,
height=2cm,
scale only axis,
xmin=-9,
xmax=3,
xtick={0, -4, -8},
xlabel={Time [h]},
ymin=100,
ymax=205,
ytick={100,120,140,160,180,200},
ylabel={Overloads},
axis background/.style={fill=white},
title style={align=center},
title={High 2040\\All-at-once},
x filter/.code={\pgfmathparse{#1/60}},
xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
}
]
\addplot [color=mycolor1, thick, forget plot]
  table[row sep=crcr]{%
-480	184\\
-5	184\\
};
\addplot [color=mycolor2, thick, forget plot]
  table[row sep=crcr]{%
-480	167\\
-5	167\\
};
\addplot [color=mycolor3, thick, forget plot]
  table[row sep=crcr]{%
-480	201\\
-5	201\\
};
\addplot [color=mycolor4, thick, forget plot]
  table[row sep=crcr]{%
-480	125\\
-5	125\\
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[%
width=2.5cm,
height=2cm,
scale only axis,
xmin=-9,
xmax=3,
xtick={0, -4, -8},
xlabel={Time [h]},
ymin=100,
ymax=205,
ytick={100,120,140,160,180,200},
yticklabels={{},{},{},{},{},{}},
axis background/.style={fill=white},
title style={align=center},
title={High 2040\\ 2 Hours},
x filter/.code={\pgfmathparse{#1/60}},
xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
    }
]
\addplot [color=mycolor1, thick, forget plot]
  table[row sep=crcr]{%
-480	108\\
-475	112\\
-470	111\\
-465	113\\
-460	113\\
-450	115\\
-445	115\\
-440	119\\
-435	119\\
-430	126\\
-425	130\\
-420	131\\
-415	140\\
-410	142\\
-405	151\\
-400	157\\
-395	157\\
-390	162\\
-385	172\\
-380	170\\
-365	179\\
-360	184\\
0	184\\
5	179\\
10	176\\
15	178\\
20	178\\
25	170\\
35	168\\
40	158\\
45	153\\
50	149\\
55	152\\
65	146\\
70	138\\
75	136\\
80	127\\
85	115\\
90	114\\
100	114\\
105	112\\
110	113\\
};
\addplot [color=mycolor2, thick, forget plot]
  table[row sep=crcr]{%
-480	139\\
-475	139\\
-470	144\\
-465	142\\
-460	141\\
-455	142\\
-450	141\\
-445	145\\
-440	143\\
-435	143\\
-430	145\\
-425	146\\
-420	143\\
-415	142\\
-410	144\\
-405	139\\
-400	141\\
-395	141\\
-390	140\\
-385	143\\
-380	149\\
-375	148\\
-370	157\\
-365	158\\
-360	167\\
0	167\\
5	163\\
10	156\\
15	154\\
20	153\\
25	149\\
30	149\\
35	150\\
40	154\\
45	152\\
50	146\\
60	142\\
65	136\\
75	140\\
85	142\\
90	142\\
95	137\\
100	137\\
105	141\\
110	143\\
};
\addplot [color=mycolor3, thick, forget plot]
  table[row sep=crcr]{%
-480	172\\
-470	172\\
-460	176\\
-455	175\\
-450	176\\
-445	175\\
-440	178\\
-435	178\\
-425	180\\
-420	183\\
-415	184\\
-410	186\\
-405	192\\
-395	192\\
-390	195\\
-385	196\\
-380	196\\
-375	198\\
-370	198\\
-365	200\\
-360	201\\
0	201\\
5	200\\
10	200\\
15	197\\
20	200\\
25	201\\
30	199\\
35	196\\
40	192\\
45	192\\
50	193\\
55	191\\
60	193\\
65	193\\
70	188\\
75	186\\
80	181\\
85	177\\
90	175\\
95	176\\
105	176\\
110	172\\
};
\addplot [color=mycolor4, thick, forget plot]
  table[row sep=crcr]{%
-480	109\\
-460	109\\
-455	111\\
-450	111\\
-445	112\\
-435	112\\
-430	114\\
-425	114\\
-415	116\\
-410	118\\
-405	118\\
-400	119\\
-395	119\\
-390	122\\
-385	123\\
-380	123\\
-375	124\\
-370	124\\
-365	125\\
15	125\\
20	122\\
25	121\\
35	121\\
40	120\\
45	120\\
50	119\\
55	119\\
60	117\\
70	115\\
75	115\\
80	114\\
90	114\\
95	113\\
100	113\\
105	109\\
110	109\\
};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
    \begin{customlegend}[legend entries={< $10$\%,$10$\% -- $50$\%,$50$\% -- $100$\%, >$100$\%}, legend columns=2]
    \addlegendimage{mycolor1, thick}
    \addlegendimage{mycolor2, thick}
    \addlegendimage{mycolor3, thick}
    \addlegendimage{mycolor4, thick}
    \end{customlegend}
\end{tikzpicture}\hspace{-1cm}

==> images/overloads_large_scenario.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm, height=4cm,
xmin=-8,
xmax=8,
xlabel={Time [h]},
xtick={-8,-4,0,4,8},
ymin=0,
ymax=15000,
ylabel={Overloads},
%axis background/.style={fill=white},
%title style={font=\bfseries},
title={Large Scenario, 8 hours},
legend style={at={(0.5,-0.5)},anchor=north},
legend columns=3,
x filter/.code={\pgfmathparse{#1/60}},
xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
-480	531\\
-475	536\\
-465	536\\
-460	545\\
-455	549\\
-450	549\\
-445	560\\
-440	566\\
-435	570\\
-425	576\\
-420	577\\
-415	580\\
-410	584\\
-405	586\\
-400	586\\
-395	592\\
-390	600\\
-385	601\\
-380	603\\
-375	608\\
-370	614\\
-365	619\\
-360	625\\
-355	626\\
-350	629\\
-345	634\\
-340	635\\
-335	637\\
-330	638\\
-325	642\\
-315	646\\
-310	657\\
-305	658\\
-300	669\\
-295	674\\
-290	678\\
-285	681\\
-280	688\\
-275	697\\
-270	697\\
-265	703\\
-260	707\\
-250	717\\
-245	718\\
-235	730\\
-230	734\\
-225	734\\
-220	740\\
-215	747\\
-210	752\\
-205	752\\
-200	757\\
-195	760\\
-190	773\\
-185	778\\
-180	780\\
-175	790\\
-170	792\\
-165	798\\
-160	801\\
-155	802\\
-150	805\\
-145	810\\
-140	813\\
-130	823\\
-125	826\\
-120	827\\
-115	836\\
-110	840\\
-105	849\\
-100	853\\
-95	862\\
-90	864\\
-85	874\\
-80	881\\
-75	885\\
-70	888\\
-65	890\\
-60	904\\
-55	913\\
-50	914\\
-45	921\\
-40	926\\
-35	930\\
-30	932\\
-25	937\\
-20	941\\
-15	944\\
-10	953\\
-5	949\\
0	953\\
5	953\\
10	947\\
15	942\\
20	932\\
25	916\\
30	909\\
35	899\\
40	894\\
45	894\\
50	893\\
55	889\\
60	886\\
65	886\\
75	878\\
80	875\\
85	869\\
90	864\\
95	849\\
100	849\\
110	839\\
115	837\\
120	832\\
125	831\\
130	827\\
135	824\\
140	809\\
145	807\\
150	800\\
155	798\\
160	797\\
165	792\\
170	785\\
175	782\\
180	780\\
185	773\\
190	772\\
195	766\\
200	762\\
205	761\\
210	755\\
215	754\\
220	752\\
225	746\\
230	745\\
235	740\\
240	730\\
245	725\\
250	723\\
255	718\\
260	716\\
265	706\\
275	700\\
280	695\\
285	683\\
290	682\\
295	677\\
300	677\\
305	667\\
315	659\\
320	652\\
325	650\\
330	642\\
335	641\\
340	632\\
350	626\\
355	621\\
360	619\\
365	618\\
370	609\\
375	602\\
380	600\\
385	599\\
390	597\\
395	590\\
400	587\\
405	580\\
410	577\\
415	576\\
420	572\\
425	570\\
430	565\\
435	562\\
440	560\\
445	557\\
455	549\\
465	545\\
470	537\\
}; 
\addlegendentry{Medium 2045}
\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
-480	531\\
-475	542\\
-470	549\\
-465	555\\
-460	559\\
-455	572\\
-440	599\\
-435	610\\
-430	617\\
-425	625\\
-420	631\\
-410	651\\
-405	667\\
-400	684\\
-395	691\\
-390	700\\
-385	706\\
-380	714\\
-375	721\\
-370	743\\
-365	751\\
-360	763\\
-355	773\\
-350	784\\
-345	792\\
-340	796\\
-335	806\\
-330	822\\
-325	828\\
-320	842\\
-315	850\\
-310	871\\
-300	889\\
-295	902\\
-290	912\\
-285	930\\
-280	937\\
-275	942\\
-270	959\\
-265	970\\
-260	975\\
-255	988\\
-250	1006\\
-245	1013\\
-240	1029\\
-235	1046\\
-230	1060\\
-225	1078\\
-215	1110\\
-210	1120\\
-205	1144\\
-200	1182\\
-195	1199\\
-185	1244\\
-180	1257\\
-175	1280\\
-170	1289\\
-165	1297\\
-160	1314\\
-155	1329\\
-150	1351\\
-145	1370\\
-140	1384\\
-135	1400\\
-130	1420\\
-125	1437\\
-120	1453\\
-115	1471\\
-110	1483\\
-105	1503\\
-100	1525\\
-95	1541\\
-90	1564\\
-85	1581\\
-80	1775\\
-75	1797\\
-70	1812\\
-65	1836\\
-60	1852\\
-55	1872\\
-50	1906\\
-45	1912\\
-40	2630\\
-35	2660\\
-30	2680\\
-25	2704\\
-15	2777\\
-10	2810\\
-5	2837\\
0	2861\\
5	2812\\
10	2787\\
15	2754\\
20	2733\\
25	2697\\
30	2671\\
35	2631\\
40	2598\\
45	2556\\
50	2530\\
55	2500\\
60	2481\\
65	2456\\
70	2426\\
75	2405\\
80	2389\\
85	2363\\
90	2344\\
95	2329\\
100	1644\\
105	1628\\
110	1616\\
115	1596\\
120	1582\\
125	1441\\
130	1426\\
135	1408\\
140	1393\\
145	1388\\
150	1372\\
155	1359\\
160	1327\\
165	1311\\
170	1302\\
175	1273\\
180	1258\\
185	1238\\
190	1228\\
195	1217\\
200	1200\\
205	1185\\
210	1169\\
215	1160\\
220	1142\\
225	1137\\
230	1119\\
235	1104\\
240	1085\\
245	1065\\
250	1058\\
255	1046\\
260	1028\\
265	1014\\
275	988\\
280	952\\
285	938\\
290	926\\
295	898\\
300	894\\
305	876\\
310	865\\
315	856\\
320	849\\
325	827\\
330	820\\
335	807\\
340	795\\
345	790\\
350	778\\
355	767\\
360	752\\
365	738\\
370	737\\
375	724\\
380	713\\
385	707\\
390	702\\
395	688\\
400	678\\
405	670\\
410	658\\
415	645\\
425	625\\
430	621\\
435	616\\
445	590\\
450	584\\
455	577\\
460	566\\
465	562\\
470	548\\
};
\addlegendentry{High 2045}
\addplot [color=mycolor3, thick]
  table[row sep=crcr]{%
-480	537\\
-475	559\\
-470	594\\
-465	621\\
-460	656\\
-455	696\\
-450	749\\
-445	799\\
-435	862\\
-430	902\\
-425	959\\
-420	1006\\
-415	1073\\
-410	1110\\
-405	1165\\
-400	1214\\
-395	1267\\
-390	1342\\
-385	1393\\
-380	1467\\
-375	1665\\
-370	2417\\
-365	2533\\
-360	2635\\
-355	2756\\
-350	2072\\
-345	2166\\
-325	2440\\
-320	2534\\
-315	2618\\
-310	2688\\
-305	2785\\
-300	2664\\
-295	2771\\
-290	2885\\
-285	2992\\
-280	3287\\
-275	3146\\
-270	3246\\
-265	3351\\
-260	3489\\
-255	3591\\
-250	4019\\
-245	5800\\
-240	5977\\
-235	4412\\
-230	4546\\
-220	4796\\
-215	6862\\
-205	7144\\
-200	7316\\
-195	7515\\
-190	5677\\
-185	5841\\
-180	8067\\
-175	8282\\
-170	8439\\
-165	8644\\
-155	8986\\
-150	7009\\
-140	7419\\
-135	9706\\
-130	9906\\
-120	10279\\
-115	10436\\
-110	10604\\
-105	10785\\
-100	10977\\
-95	11190\\
-90	11371\\
-80	11751\\
-75	11955\\
-70	12118\\
-65	12309\\
-60	12458\\
-55	12657\\
-40	13165\\
-35	13278\\
-30	13409\\
-20	13719\\
-15	13897\\
-10	14040\\
-5	14203\\
0	14353\\
5	14209\\
10	14048\\
15	13902\\
20	13729\\
25	11409\\
35	11084\\
40	13068\\
45	12907\\
50	12770\\
60	12420\\
65	12204\\
70	12034\\
75	11813\\
80	11614\\
85	11447\\
90	11261\\
95	11119\\
100	10941\\
105	10777\\
110	10598\\
115	10411\\
120	10247\\
125	10040\\
130	9862\\
140	9456\\
145	9300\\
150	9155\\
155	8969\\
160	8773\\
165	8624\\
170	8460\\
175	6273\\
180	6086\\
185	5941\\
190	5804\\
195	5683\\
200	5549\\
205	5423\\
210	5241\\
215	6885\\
220	6702\\
225	6528\\
230	6339\\
235	4502\\
240	4335\\
245	4225\\
250	4093\\
255	3971\\
260	3834\\
265	5119\\
270	4991\\
275	4832\\
280	4697\\
285	4527\\
290	4393\\
295	4239\\
300	2959\\
305	2862\\
310	2750\\
325	2502\\
330	2398\\
335	2315\\
340	3069\\
345	2946\\
350	2846\\
355	2763\\
360	2628\\
365	2507\\
370	1728\\
375	1521\\
380	1454\\
385	1404\\
390	1351\\
395	1313\\
400	1269\\
405	1213\\
410	1139\\
415	1074\\
420	1041\\
425	1005\\
430	939\\
435	895\\
440	834\\
445	793\\
450	744\\
460	657\\
465	621\\
470	587\\
}; \addlegendentry{Extreme}

\end{axis}
\end{tikzpicture}%

==> images/undervoltages_large_scenario.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3cm,
scale only axis,
xmin=-8,
xmax=8,
xtick={-8,-4,0,4,8},
xlabel={Time [h]},
ymin=0,
ymax=160000,
ylabel={Undervoltages},
title={Large Scenario, 8 hours},
legend style={at={(0.5,-0.4)},anchor=north},
legend columns=3,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
x filter/.code={\pgfmathparse{#1/60}},
xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
}
]
\addplot [color=mycolor1,thick]
  table[row sep=crcr]{%
-480	4419\\
-470	4419\\
-465	4420\\
-450	4420\\
-445	4421\\
-425	4421\\
-420	4423\\
-375	4423\\
-370	4424\\
-360	4424\\
-355	4426\\
-350	4426\\
-340	4428\\
-335	4428\\
-330	4429\\
-325	4429\\
-315	4431\\
-310	4431\\
-305	4432\\
-300	4438\\
-295	4438\\
-290	4439\\
-285	4442\\
-280	4444\\
-270	4444\\
-265	4451\\
-260	4455\\
-255	4460\\
-250	4460\\
-240	4464\\
-235	4470\\
-230	4473\\
-225	4473\\
-220	4484\\
-215	4483\\
-210	4493\\
-205	4493\\
-195	4529\\
-185	4543\\
-180	4556\\
-175	4595\\
-170	4607\\
-165	4648\\
-160	4671\\
-155	4683\\
-150	4711\\
-140	4729\\
-135	4743\\
-130	4749\\
-120	4773\\
-115	4788\\
-110	4831\\
-105	4886\\
-100	4893\\
-95	4952\\
-90	4980\\
-85	5014\\
-80	5101\\
-75	5112\\
-70	5128\\
-65	5161\\
-60	5176\\
-55	5220\\
-45	5339\\
-40	5346\\
-35	5381\\
-30	5387\\
-25	5398\\
-20	5442\\
-15	5458\\
-10	5505\\
-5	5527\\
0	5604\\
5	5576\\
10	5541\\
15	5453\\
20	5401\\
25	5341\\
30	5307\\
35	5231\\
40	5206\\
45	5206\\
50	5130\\
55	5100\\
60	5052\\
65	5052\\
70	4934\\
80	4924\\
90	4896\\
95	4820\\
100	4784\\
105	4772\\
110	4755\\
115	4750\\
120	4698\\
125	4692\\
130	4682\\
135	4654\\
140	4632\\
145	4632\\
150	4599\\
155	4587\\
160	4572\\
165	4566\\
170	4542\\
175	4538\\
180	4519\\
185	4509\\
190	4488\\
195	4474\\
200	4472\\
205	4471\\
210	4468\\
215	4466\\
225	4458\\
230	4452\\
235	4451\\
240	4449\\
245	4443\\
255	4441\\
260	4439\\
270	4439\\
275	4438\\
285	4434\\
290	4433\\
300	4433\\
310	4431\\
315	4429\\
330	4429\\
340	4427\\
345	4424\\
350	4423\\
365	4423\\
370	4422\\
380	4422\\
385	4421\\
400	4421\\
405	4420\\
440	4420\\
445	4419\\
470	4419\\
};
\addlegendentry{Medium 2045}
\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
-480	4419\\
-470	4419\\
-455	4422\\
-450	4422\\
-445	4423\\
-435	4423\\
-430	4424\\
-425	4424\\
-420	4427\\
-415	4429\\
-410	4430\\
-405	4430\\
-400	4431\\
-395	4434\\
-390	4435\\
-385	4437\\
-380	4441\\
-375	4442\\
-370	4450\\
-365	4455\\
-360	4473\\
-355	4481\\
-350	4494\\
-345	4508\\
-340	4539\\
-335	4555\\
-330	4606\\
-325	4647\\
-320	4678\\
-315	4714\\
-310	4763\\
-305	4839\\
-300	4962\\
-295	5023\\
-290	5127\\
-285	5200\\
-280	5285\\
-275	5328\\
-270	5382\\
-265	5419\\
-260	5557\\
-255	5851\\
-250	5920\\
-245	6002\\
-240	6175\\
-235	6365\\
-230	6459\\
-225	6492\\
-220	6618\\
-215	6707\\
-210	6843\\
-205	6923\\
-200	7030\\
-195	7252\\
-190	7396\\
-185	7505\\
-170	7986\\
-165	8141\\
-160	8274\\
-155	8376\\
-150	8596\\
-145	8830\\
-140	8927\\
-135	9038\\
-130	9220\\
-125	9356\\
-120	9503\\
-110	9835\\
-105	10016\\
-100	10406\\
-95	10735\\
-90	10992\\
-85	11281\\
-80	19289\\
-75	19856\\
-70	19470\\
-65	19999\\
-60	19739\\
-55	18785\\
-50	19196\\
-45	18848\\
-40	151231\\
-35	151286\\
-30	151312\\
-25	151345\\
-20	151363\\
-15	151423\\
-10	151472\\
-5	151496\\
0	151514\\
5	151458\\
10	151429\\
15	151413\\
20	151382\\
25	151349\\
30	151311\\
35	151266\\
40	151246\\
45	151232\\
50	151175\\
55	151160\\
60	151126\\
65	151102\\
70	151035\\
80	150943\\
85	150919\\
90	150846\\
95	150804\\
100	17940\\
105	17576\\
110	17081\\
115	16656\\
120	16264\\
125	9516\\
135	9073\\
145	8651\\
150	8419\\
155	8306\\
160	8090\\
165	7933\\
170	7802\\
175	7648\\
180	7419\\
190	7124\\
195	7015\\
200	6838\\
205	6705\\
210	6611\\
215	6528\\
220	6390\\
225	6171\\
230	6094\\
235	5974\\
240	5764\\
245	5510\\
250	5425\\
255	5368\\
260	5306\\
270	5210\\
275	5130\\
280	5090\\
285	4915\\
290	4866\\
295	4831\\
300	4761\\
305	4708\\
310	4626\\
315	4573\\
320	4563\\
325	4554\\
330	4524\\
335	4516\\
340	4500\\
345	4489\\
350	4479\\
355	4473\\
360	4466\\
365	4457\\
370	4453\\
375	4451\\
380	4444\\
385	4444\\
395	4434\\
400	4432\\
405	4429\\
410	4427\\
420	4427\\
425	4425\\
430	4424\\
435	4424\\
450	4421\\
455	4421\\
460	4419\\
470	4419\\
};
\addlegendentry{High 2045}
\addplot [color=mycolor3, thick]
  table[row sep=crcr]{%
-480	4419\\
-470	4421\\
-465	4423\\
-460	4424\\
-455	4434\\
-450	4439\\
-445	4456\\
-440	4534\\
-430	4767\\
-425	5043\\
-420	5208\\
-415	5512\\
-410	5922\\
-405	6243\\
-400	6627\\
-395	7159\\
-385	8403\\
-380	9036\\
-375	17104\\
-370	151317\\
-365	151460\\
-360	151580\\
-355	151711\\
-350	22453\\
-345	24920\\
-340	26900\\
-330	31223\\
-325	33113\\
-320	35633\\
-315	35495\\
-310	36873\\
-305	37409\\
-300	29029\\
-295	30140\\
-290	31323\\
-285	32374\\
-280	45090\\
-275	34190\\
-270	35168\\
-265	36352\\
-260	37600\\
-255	38631\\
-250	57708\\
-245	153760\\
-240	153798\\
-235	59733\\
-230	61956\\
-225	62731\\
-220	64508\\
-215	153906\\
-205	153930\\
-200	153937\\
-195	153938\\
-190	70700\\
-185	72892\\
-180	153985\\
-175	153994\\
-170	154005\\
-165	154024\\
-160	154032\\
-155	154034\\
-150	85068\\
-145	86637\\
-140	88914\\
-135	154051\\
-130	154053\\
-125	154056\\
-120	154061\\
-115	154061\\
-110	154078\\
-105	154078\\
-100	154086\\
-95	154093\\
-90	154094\\
-85	154094\\
-80	154096\\
-75	154097\\
-70	154099\\
-65	154113\\
-40	154113\\
-35	154118\\
20	154118\\
25	112491\\
30	111103\\
35	110253\\
40	154113\\
55	154113\\
60	154112\\
65	154110\\
75	154094\\
85	154094\\
90	154086\\
95	154080\\
105	154080\\
110	154066\\
125	154051\\
130	154044\\
135	154043\\
140	154043\\
150	154039\\
160	154023\\
165	154011\\
170	153997\\
175	78427\\
185	73875\\
190	72349\\
195	74583\\
200	72249\\
205	72223\\
210	69595\\
215	153883\\
220	153854\\
225	153834\\
230	153809\\
235	62605\\
240	59852\\
245	58578\\
250	57772\\
255	56738\\
260	54275\\
265	153532\\
270	153496\\
275	153429\\
280	153345\\
285	153287\\
290	153203\\
295	153081\\
300	43227\\
310	38463\\
315	36985\\
320	37274\\
325	35885\\
330	33558\\
335	32320\\
340	151871\\
345	151709\\
350	151606\\
355	151481\\
360	151344\\
365	151242\\
370	18559\\
375	11637\\
380	10291\\
385	9147\\
390	8148\\
395	7467\\
400	6731\\
405	6041\\
410	5562\\
415	5213\\
420	5001\\
425	4838\\
430	4624\\
435	4519\\
440	4477\\
445	4449\\
450	4437\\
455	4434\\
460	4424\\
465	4421\\
470	4420\\
};
\addlegendentry{Extreme}
\end{axis}

\end{tikzpicture}%
